Classifying three-character RCFTs with Wronskian index equalling 3 or 4

In the Mathur-Mukhi-Sen (MMS) classification scheme for rational conformal field theories (RCFTs), a RCFT is identified by a pair of non-negative integers $\mathbf{[n, \ell]}$, with $\mathbf{n}$ being the number of characters and $\mathbf{\ell}$ the Wronskian index. The modular linear differential equation (MLDE) that the characters of a RCFT solve are labelled similarly. All RCFTs with a given $\mathbf{[n, \ell]}$ solve the modular linear differential equation (MLDE) labelled by the same $\mathbf{[n, \ell]}$. With the goal of classifying $\mathbf{[3,3]}$ and $\mathbf{[3,4]}$ CFTs, we set-up and solve those MLDEs, each of which is a three-parameter non-rigid MLDE, for character-like solutions. In the former case, we obtain four infinite families and a discrete set of $15$ solutions, all in the range $0 < c \leq 32$. Amongst these $\mathbf{[3,3]}$ character-like solutions, we find pairs of them that form coset-bilinear relations with meromorphic CFTs/characters of central charges $16, 24, 32, 40, 48, 56, 64$. There are six families of coset-bilinear relations where both the RCFTs of the pair are drawn from the infinite families of solutions. There are an additional $23$ coset-bilinear relations between character-like solutions of the discrete set. The coset-bilinear relations should help in identifying the $\mathbf{[3,3]}$ CFTs. In the $\mathbf{[3,4]}$ case, we obtain nine character-like solutions each of which is a $\mathbf{[2,2]}$ character-like solution adjoined with a constant character.

==> (inline-0) <==
\begin{array}{c|l}
\rowcolor{Mygrey}&\left\{8,\frac{1}{3},\frac{2}{3}\right\} ,\left\{16,\frac{1}{3},\frac{5}{3}\right\},\left\{16,\frac{2}{3},\frac{4}{3}\right\} ,\left\{24,\frac{1}{3},\frac{8}{3}\right\},\left\{24,\frac{2}{3},\frac{7}{3}\right\},\left\{24,\frac{4}{3},\frac{5}{3}\right\},\left\{32,\frac{1}{3},\frac{11}{3}\right\},\left\{32,\frac{2}{3},\frac{10}{3}\right\},\left\{32,\frac{4}{3},\frac{8}{3}\right\},\left\{32,\frac{5}{3},\frac{7}{3}\right\}\\
\rowcolor{Mygrey}&\left\{40,\frac{1}{3},\frac{14}{3}\right\},\left\{40,\frac{2}{3},\frac{13}{3}\right\},\left\{40,\frac{4}{3},\frac{11}{3}\right\},\left\{40,\frac{5}{3},\frac{10}{3}\right\},\left\{40,\frac{7}{3},\frac{8}{3}\right\},\left\{48,\frac{1}{3},\frac{17}{3}\right\},\left\{48,\frac{2}{3},\frac{16}{3}\right\},\left\{48,\frac{4}{3},\frac{14}{3}\right\},\left\{48,\frac{5}{3},\frac{13}{3}\right\},\left\{48,\frac{7}{3},\frac{11}{3}\right\}\\
\rowcolor{Mygrey}&\left\{48,\frac{8}{3},\frac{10}{3}\right\},\left\{56,\frac{1}{3},\frac{20}{3}\right\},\left\{56,\frac{2}{3},\frac{19}{3}\right\},\left\{56,\frac{4}{3},\frac{17}{3}\right\},\left\{56,\frac{5}{3},\frac{16}{3}\right\},\left\{56,\frac{7}{3},\frac{14}{3}\right\},\left\{56,\frac{8}{3},\frac{13}{3}\right\},\left\{56,\frac{10}{3},\frac{11}{3}\right\},\left\{64,\frac{1}{3},\frac{23}{3}\right\},\left\{64,\frac{2}{3},\frac{22}{3}\right\}\\
\rowcolor{Mygrey}&\left\{64,\frac{4}{3},\frac{20}{3}\right\},\left\{64,\frac{5}{3},\frac{19}{3}\right\},\left\{64,\frac{7}{3},\frac{17}{3}\right\},\left\{64,\frac{8}{3},\frac{16}{3}\right\},\left\{64,\frac{10}{3},\frac{14}{3}\right\},\left\{64,\frac{11}{3},\frac{13}{3}\right\},\left\{72,\frac{1}{3},\frac{26}{3}\right\},\left\{72,\frac{2}{3},\frac{25}{3}\right\},\left\{72,\frac{4}{3},\frac{23}{3}\right\},\left\{72,\frac{5}{3},\frac{22}{3}\right\}\\
\rowcolor{Mygrey}&\left\{72,\frac{7}{3},\frac{20}{3}\right\},\left\{72,\frac{8}{3},\frac{19}{3}\right\},\left\{72,\frac{10}{3},\frac{17}{3}\right\},\left\{72,\frac{11}{3},\frac{16}{3}\right\},\left\{72,\frac{13}{3},\frac{14}{3}\right\},\left\{80,\frac{1}{3},\frac{29}{3}\right\},\left\{80,\frac{2}{3},\frac{28}{3}\right\},\left\{80,\frac{4}{3},\frac{26}{3}\right\},\left\{80,\frac{5}{3},\frac{25}{3}\right\},\left\{80,\frac{7}{3},\frac{23}{3}\right\}\\
\rowcolor{Mygrey}&\left\{80,\frac{8}{3},\frac{22}{3}\right\},\left\{80,\frac{10}{3},\frac{20}{3}\right\},\left\{80,\frac{11}{3},\frac{19}{3}\right\},\left\{80,\frac{13}{3},\frac{17}{3}\right\},\left\{80,\frac{14}{3},\frac{16}{3}\right\},\left\{88,\frac{1}{3},\frac{32}{3}\right\},\left\{88,\frac{2}{3},\frac{31}{3}\right\},\left\{88,\frac{4}{3},\frac{29}{3}\right\},\left\{88,\frac{5}{3},\frac{28}{3}\right\},\left\{88,\frac{7}{3},\frac{26}{3}\right\}\\
\rowcolor{Mygrey}&\left\{88,\frac{8}{3},\frac{25}{3}\right\},\left\{88,\frac{10}{3},\frac{23}{3}\right\},\left\{88,\frac{11}{3},\frac{22}{3}\right\},\left\{88,\frac{13}{3},\frac{20}{3}\right\},\left\{88,\frac{14}{3},\frac{19}{3}\right\},\left\{88,\frac{16}{3},\frac{17}{3}\right\},\left\{96,\frac{1}{3},\frac{35}{3}\right\},\left\{96,\frac{2}{3},\frac{34}{3}\right\},\left\{96,\frac{4}{3},\frac{32}{3}\right\},\left\{96,\frac{5}{3},\frac{31}{3}\right\}\\
\rowcolor{Mygrey}\multirow{-8}{1.4cm}{$\left\{0,\frac{1}{3},\frac{2}{3}\right\}$\smallskip\\\centering 78 cases}&\left\{96,\frac{7}{3},\frac{29}{3}\right\},\left\{96,\frac{8}{3},\frac{28}{3}\right\},\left\{96,\frac{10}{3},\frac{26}{3}\right\},\left\{96,\frac{11}{3},\frac{25}{3}\right\},\left\{96,\frac{13}{3},\frac{23}{3}\right\},\left\{96,\frac{14}{3},\frac{22}{3}\right\},\left\{96,\frac{16}{3},\frac{20}{3}\right\},\left\{96,\frac{17}{3},\frac{19}{3}\right\}\\
\rowcolor{Mygrey}&\\\hline\\
\rowcolor{Mywhite}&\left\{6,\frac{1}{4},\frac{1}{2}\right\},\left\{18,\frac{1}{2},\frac{7}{4}\right\},\left\{18,\frac{3}{4},\frac{3}{2}\right\},\left\{24,\frac{1}{4},\frac{11}{4}\right\},\left\{24,\frac{3}{4},\frac{9}{4}\right\},\left\{24,\frac{5}{4},\frac{7}{4}\right\},\left\{30,\frac{1}{4},\frac{7}{2}\right\},\left\{30,\frac{1}{2},\frac{13}{4}\right\},\left\{30,\frac{5}{4},\frac{5}{2}\right\},\left\{30,\frac{3}{2},\frac{9}{4}\right\}\\
\rowcolor{Mywhite}&\left\{42,\frac{1}{2},\frac{19}{4}\right\},\left\{42,\frac{3}{4},\frac{9}{2}\right\},\left\{42,\frac{3}{2},\frac{15}{4}\right\},\left\{42,\frac{7}{4},\frac{7}{2}\right\},\left\{42,\frac{5}{2},\frac{11}{4}\right\},\left\{48,\frac{1}{4},\frac{23}{4}\right\},\left\{48,\frac{3}{4},\frac{21}{4}\right\},\left\{48,\frac{5}{4},\frac{19}{4}\right\},\left\{48,\frac{7}{4},\frac{17}{4}\right\},\left\{48,\frac{9}{4},\frac{15}{4}\right\}\\
\rowcolor{Mywhite}&\left\{48,\frac{11}{4},\frac{13}{4}\right\},\left\{54,\frac{1}{4},\frac{13}{2}\right\},\left\{54,\frac{1}{2},\frac{25}{4}\right\},\left\{54,\frac{5}{4},\frac{11}{2}\right\},\left\{54,\frac{3}{2},\frac{21}{4}\right\},\left\{54,\frac{9}{4},\frac{9}{2}\right\},\left\{54,\frac{5}{2},\frac{17}{4}\right\},\left\{54,\frac{13}{4},\frac{7}{2}\right\},\left\{66,\frac{1}{2},\frac{31}{4}\right\},\left\{66,\frac{3}{4},\frac{15}{2}\right\}\\
\rowcolor{Mywhite}&\left\{66,\frac{3}{2},\frac{27}{4}\right\},\left\{66,\frac{7}{4},\frac{13}{2}\right\},\left\{66,\frac{5}{2},\frac{23}{4}\right\},\left\{66,\frac{11}{4},\frac{11}{2}\right\},\left\{66,\frac{7}{2},\frac{19}{4}\right\},\left\{66,\frac{15}{4},\frac{9}{2}\right\},\left\{72,\frac{1}{4},\frac{35}{4}\right\},\left\{72,\frac{3}{4},\frac{33}{4}\right\},\left\{72,\frac{5}{4},\frac{31}{4}\right\},\left\{72,\frac{7}{4},\frac{29}{4}\right\}\\
\rowcolor{Mywhite}&\left\{72,\frac{9}{4},\frac{27}{4}\right\},\left\{72,\frac{11}{4},\frac{25}{4}\right\},\left\{72,\frac{13}{4},\frac{23}{4}\right\},\left\{72,\frac{15}{4},\frac{21}{4}\right\},\left\{72,\frac{17}{4},\frac{19}{4}\right\},\left\{78,\frac{1}{4},\frac{19}{2}\right\},\left\{78,\frac{1}{2},\frac{37}{4}\right\},\left\{78,\frac{5}{4},\frac{17}{2}\right\},\left\{78,\frac{3}{2},\frac{33}{4}\right\}\\
\rowcolor{Mywhite}&\left\{78,\frac{9}{4},\frac{15}{2}\right\},\left\{78,\frac{5}{2},\frac{29}{4}\right\},\left\{78,\frac{13}{4},\frac{13}{2}\right\},\left\{78,\frac{7}{2},\frac{25}{4}\right\},\left\{78,\frac{17}{4},\frac{11}{2}\right\},\left\{78,\frac{9}{2},\frac{21}{4}\right\},\left\{90,\frac{1}{2},\frac{43}{4}\right\},\left\{90,\frac{3}{4},\frac{21}{2}\right\},\left\{90,\frac{3}{2},\frac{39}{4}\right\},\left\{90,\frac{7}{4},\frac{19}{2}\right\}\\
\rowcolor{Mywhite}&\left\{90,\frac{5}{2},\frac{35}{4}\right\},\left\{90,\frac{11}{4},\frac{17}{2}\right\},\left\{90,\frac{7}{2},\frac{31}{4}\right\},\left\{90,\frac{15}{4},\frac{15}{2}\right\},\left\{90,\frac{9}{2},\frac{27}{4}\right\},\left\{90,\frac{19}{4},\frac{13}{2}\right\},\left\{90,\frac{11}{2},\frac{23}{4}\right\},\left\{96,\frac{1}{4},\frac{47}{4}\right\},\left\{96,\frac{3}{4},\frac{45}{4}\right\},\left\{96,\frac{5}{4},\frac{43}{4}\right\}\\
\rowcolor{Mywhite}\multirow{-8}{1.4cm}{$\left\{0,\frac{1}{4},\frac{3}{4}\right\}$\smallskip\\\centering 78 cases} &\left\{96,\frac{7}{4},\frac{41}{4}\right\},\left\{96,\frac{9}{4},\frac{39}{4}\right\},\left\{96,\frac{11}{4},\frac{37}{4}\right\},\left\{96,\frac{13}{4},\frac{35}{4}\right\},\left\{96,\frac{15}{4},\frac{33}{4}\right\},\left\{96,\frac{17}{4},\frac{31}{4}\right\},\left\{96,\frac{19}{4},\frac{29}{4}\right\},\left\{96,\frac{21}{4},\frac{27}{4}\right\},\left\{96,\frac{23}{4},\frac{25}{4}\right\}\\
\rowcolor{Mywhite}&\\\hline
\rowcolor{Mygrey}&\\
\rowcolor{Mygrey}&\left\{\frac{24}{5},\frac{1}{5},\frac{2}{5}\right\},\left\{\frac{96}{5},\frac{3}{5},\frac{9}{5}\right\},\left\{\frac{96}{5},\frac{4}{5},\frac{8}{5}\right\},\left\{24,\frac{1}{5},\frac{14}{5}\right\},\left\{24,\frac{4}{5},\frac{11}{5}\right\},\left\{24,\frac{6}{5},\frac{9}{5}\right\},\left\{\frac{144}{5},\frac{1}{5},\frac{17}{5}\right\},\left\{\frac{144}{5},\frac{2}{5},\frac{16}{5}\right\},\left\{\frac{144}{5},\frac{6}{5},\frac{12}{5}\right\},\left\{\frac{144}{5},\frac{7}{5},\frac{11}{5}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{216}{5},\frac{3}{5},\frac{24}{5}\right\},\left\{\frac{216}{5},\frac{4}{5},\frac{23}{5}\right\},\left\{\frac{216}{5},\frac{8}{5},\frac{19}{5}\right\},\left\{\frac{216}{5},\frac{9}{5},\frac{18}{5}\right\},\left\{\frac{216}{5},\frac{13}{5},\frac{14}{5}\right\},\left\{48,\frac{1}{5},\frac{29}{5}\right\},\left\{48,\frac{4}{5},\frac{26}{5}\right\},\left\{48,\frac{6}{5},\frac{24}{5}\right\},\left\{48,\frac{9}{5},\frac{21}{5}\right\}\\
\rowcolor{Mygrey}&\left\{48,\frac{11}{5},\frac{19}{5}\right\},\left\{48,\frac{14}{5},\frac{16}{5}\right\},\left\{\frac{264}{5},\frac{1}{5},\frac{32}{5}\right\},\left\{\frac{264}{5},\frac{2}{5},\frac{31}{5}\right\},\left\{\frac{264}{5},\frac{6}{5},\frac{27}{5}\right\},\left\{\frac{264}{5},\frac{7}{5},\frac{26}{5}\right\},\left\{\frac{264}{5},\frac{11}{5},\frac{22}{5}\right\},\left\{\frac{264}{5},\frac{12}{5},\frac{21}{5}\right\},\left\{\frac{264}{5},\frac{16}{5},\frac{17}{5}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{336}{5},\frac{3}{5},\frac{39}{5}\right\},\left\{\frac{336}{5},\frac{4}{5},\frac{38}{5}\right\},\left\{\frac{336}{5},\frac{8}{5},\frac{34}{5}\right\},\left\{\frac{336}{5},\frac{9}{5},\frac{33}{5}\right\},\left\{\frac{336}{5},\frac{13}{5},\frac{29}{5}\right\},\left\{\frac{336}{5},\frac{14}{5},\frac{28}{5}\right\},\left\{\frac{336}{5},\frac{18}{5},\frac{24}{5}\right\},\left\{\frac{336}{5},\frac{19}{5},\frac{23}{5}\right\},\left\{72,\frac{1}{5},\frac{44}{5}\right\}\\
\rowcolor{Mygrey}&\left\{72,\frac{4}{5},\frac{41}{5}\right\},\left\{72,\frac{6}{5},\frac{39}{5}\right\},\left\{72,\frac{9}{5},\frac{36}{5}\right\},\left\{72,\frac{11}{5},\frac{34}{5}\right\},\left\{72,\frac{14}{5},\frac{31}{5}\right\},\left\{72,\frac{16}{5},\frac{29}{5}\right\},\left\{72,\frac{19}{5},\frac{26}{5}\right\},\left\{72,\frac{21}{5},\frac{24}{5}\right\},\left\{\frac{384}{5},\frac{1}{5},\frac{47}{5}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{384}{5},\frac{2}{5},\frac{46}{5}\right\},\left\{\frac{384}{5},\frac{6}{5},\frac{42}{5}\right\},\left\{\frac{384}{5},\frac{7}{5},\frac{41}{5}\right\},\left\{\frac{384}{5},\frac{11}{5},\frac{37}{5}\right\},\left\{\frac{384}{5},\frac{12}{5},\frac{36}{5}\right\},\left\{\frac{384}{5},\frac{16}{5},\frac{32}{5}\right\},\left\{\frac{384}{5},\frac{17}{5},\frac{31}{5}\right\},\left\{\frac{384}{5},\frac{21}{5},\frac{27}{5}\right\},\left\{\frac{384}{5},\frac{22}{5},\frac{26}{5}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{456}{5},\frac{3}{5},\frac{54}{5}\right\},\left\{\frac{456}{5},\frac{4}{5},\frac{53}{5}\right\},\left\{\frac{456}{5},\frac{8}{5},\frac{49}{5}\right\},\left\{\frac{456}{5},\frac{9}{5},\frac{48}{5}\right\},\left\{\frac{456}{5},\frac{13}{5},\frac{44}{5}\right\},\left\{\frac{456}{5},\frac{14}{5},\frac{43}{5}\right\},\left\{\frac{456}{5},\frac{18}{5},\frac{39}{5}\right\},\left\{\frac{456}{5},\frac{19}{5},\frac{38}{5}\right\},\left\{\frac{456}{5},\frac{23}{5},\frac{34}{5}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{456}{5},\frac{24}{5},\frac{33}{5}\right\},\left\{\frac{456}{5},\frac{28}{5},\frac{29}{5}\right\},\left\{96,\frac{1}{5},\frac{59}{5}\right\},\left\{96,\frac{4}{5},\frac{56}{5}\right\},\left\{96,\frac{6}{5},\frac{54}{5}\right\},\left\{96,\frac{9}{5},\frac{51}{5}\right\},\left\{96,\frac{11}{5},\frac{49}{5}\right\},\left\{96,\frac{14}{5},\frac{46}{5}\right\},\left\{96,\frac{16}{5},\frac{44}{5}\right\}\\
\rowcolor{Mygrey}\multirow{-9}{1.4cm}{$\left\{0,\frac{1}{5},\frac{4}{5}\right\}$\smallskip\\\centering 78 cases} &\left\{96,\frac{19}{5},\frac{41}{5}\right\},\left\{96,\frac{21}{5},\frac{39}{5}\right\},\left\{96,\frac{24}{5},\frac{36}{5}\right\},\left\{96,\frac{26}{5},\frac{34}{5}\right\},\left\{96,\frac{29}{5},\frac{31}{5}\right\}\\
\rowcolor{Mygrey}&\\\hline\\
\rowcolor{Mywhite}&\left\{\frac{48}{5},\frac{2}{5},\frac{4}{5}\right\},\left\{\frac{72}{5},\frac{1}{5},\frac{8}{5}\right\},\left\{\frac{72}{5},\frac{3}{5},\frac{6}{5}\right\},\left\{24,\frac{2}{5},\frac{13}{5}\right\},\left\{24,\frac{3}{5},\frac{12}{5}\right\},\left\{24,\frac{7}{5},\frac{8}{5}\right\},\left\{\frac{168}{5},\frac{2}{5},\frac{19}{5}\right\},\left\{\frac{168}{5},\frac{4}{5},\frac{17}{5}\right\},\left\{\frac{168}{5},\frac{7}{5},\frac{14}{5}\right\},\left\{\frac{168}{5},\frac{9}{5},\frac{12}{5}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{192}{5},\frac{1}{5},\frac{23}{5}\right\},\left\{\frac{192}{5},\frac{3}{5},\frac{21}{5}\right\},\left\{\frac{192}{5},\frac{6}{5},\frac{18}{5}\right\},\left\{\frac{192}{5},\frac{8}{5},\frac{16}{5}\right\},\left\{\frac{192}{5},\frac{11}{5},\frac{13}{5}\right\},\left\{48,\frac{2}{5},\frac{28}{5}\right\},\left\{48,\frac{3}{5},\frac{27}{5}\right\},\left\{48,\frac{7}{5},\frac{23}{5}\right\},\left\{48,\frac{8}{5},\frac{22}{5}\right\}\\
\rowcolor{Mywhite}&\left\{48,\frac{12}{5},\frac{18}{5}\right\},\left\{48,\frac{13}{5},\frac{17}{5}\right\},\left\{\frac{288}{5},\frac{2}{5},\frac{34}{5}\right\},\left\{\frac{288}{5},\frac{4}{5},\frac{32}{5}\right\},\left\{\frac{288}{5},\frac{7}{5},\frac{29}{5}\right\},\left\{\frac{288}{5},\frac{9}{5},\frac{27}{5}\right\},\left\{\frac{288}{5},\frac{12}{5},\frac{24}{5}\right\},\left\{\frac{288}{5},\frac{14}{5},\frac{22}{5}\right\},\left\{\frac{288}{5},\frac{17}{5},\frac{19}{5}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{312}{5},\frac{1}{5},\frac{38}{5}\right\},\left\{\frac{312}{5},\frac{3}{5},\frac{36}{5}\right\},\left\{\frac{312}{5},\frac{6}{5},\frac{33}{5}\right\},\left\{\frac{312}{5},\frac{8}{5},\frac{31}{5}\right\},\left\{\frac{312}{5},\frac{11}{5},\frac{28}{5}\right\},\left\{\frac{312}{5},\frac{13}{5},\frac{26}{5}\right\},\left\{\frac{312}{5},\frac{16}{5},\frac{23}{5}\right\},\left\{\frac{312}{5},\frac{18}{5},\frac{21}{5}\right\},\left\{72,\frac{2}{5},\frac{43}{5}\right\}\\
\rowcolor{Mywhite}&\left\{72,\frac{3}{5},\frac{42}{5}\right\},\left\{72,\frac{7}{5},\frac{38}{5}\right\},\left\{72,\frac{8}{5},\frac{37}{5}\right\},\left\{72,\frac{12}{5},\frac{33}{5}\right\},\left\{72,\frac{13}{5},\frac{32}{5}\right\},\left\{72,\frac{17}{5},\frac{28}{5}\right\},\left\{72,\frac{18}{5},\frac{27}{5}\right\},\left\{72,\frac{22}{5},\frac{23}{5}\right\},\left\{\frac{408}{5},\frac{2}{5},\frac{49}{5}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{408}{5},\frac{4}{5},\frac{47}{5}\right\},\left\{\frac{408}{5},\frac{7}{5},\frac{44}{5}\right\},\left\{\frac{408}{5},\frac{9}{5},\frac{42}{5}\right\},\left\{\frac{408}{5},\frac{12}{5},\frac{39}{5}\right\},\left\{\frac{408}{5},\frac{14}{5},\frac{37}{5}\right\},\left\{\frac{408}{5},\frac{17}{5},\frac{34}{5}\right\},\left\{\frac{408}{5},\frac{19}{5},\frac{32}{5}\right\},\left\{\frac{408}{5},\frac{22}{5},\frac{29}{5}\right\},\left\{\frac{408}{5},\frac{24}{5},\frac{27}{5}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{432}{5},\frac{1}{5},\frac{53}{5}\right\},\left\{\frac{432}{5},\frac{3}{5},\frac{51}{5}\right\},\left\{\frac{432}{5},\frac{6}{5},\frac{48}{5}\right\},\left\{\frac{432}{5},\frac{8}{5},\frac{46}{5}\right\},\left\{\frac{432}{5},\frac{11}{5},\frac{43}{5}\right\},\left\{\frac{432}{5},\frac{13}{5},\frac{41}{5}\right\},\left\{\frac{432}{5},\frac{16}{5},\frac{38}{5}\right\},\left\{\frac{432}{5},\frac{18}{5},\frac{36}{5}\right\},\left\{\frac{432}{5},\frac{21}{5},\frac{33}{5}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{432}{5},\frac{23}{5},\frac{31}{5}\right\},\left\{\frac{432}{5},\frac{26}{5},\frac{28}{5}\right\},\left\{96,\frac{2}{5},\frac{58}{5}\right\},\left\{96,\frac{3}{5},\frac{57}{5}\right\},\left\{96,\frac{7}{5},\frac{53}{5}\right\},\left\{96,\frac{8}{5},\frac{52}{5}\right\},\left\{96,\frac{12}{5},\frac{48}{5}\right\},\left\{96,\frac{13}{5},\frac{47}{5}\right\},\left\{96,\frac{17}{5},\frac{43}{5}\right\}\\
\rowcolor{Mywhite}\multirow{-9}{1.4cm}{$\left\{0,\frac{2}{5},\frac{3}{5}\right\}$\smallskip\\\centering 78 cases} &\left\{96,\frac{18}{5},\frac{42}{5}\right\},\left\{96,\frac{22}{5},\frac{38}{5}\right\},\left\{96,\frac{23}{5},\frac{37}{5}\right\},\left\{96,\frac{27}{5},\frac{33}{5}\right\},\left\{96,\frac{28}{5},\frac{32}{5}\right\}
\end{array}$
}
\end{threeparttable}
\end{center}
\end{table}

\begin{table}[H]
\begin{center}
\begin{threeparttable}
\resizebox{\textwidth}{11cm}{
   \renewcommand{\arraystretch}{1.3}
   $\begin{array}{c|l}
\rowcolor{Mygrey}&\left\{\frac{72}{7},\frac{4}{7},\frac{5}{7}\right\},\left\{\frac{120}{7},\frac{2}{7},\frac{13}{7}\right\},\left\{\frac{120}{7},\frac{6}{7},\frac{9}{7}\right\},\left\{\frac{144}{7},\frac{1}{7},\frac{17}{7}\right\},\left\{\frac{144}{7},\frac{3}{7},\frac{15}{7}\right\},\left\{\frac{144}{7},\frac{8}{7},\frac{10}{7}\right\},\left\{\frac{240}{7},\frac{4}{7},\frac{26}{7}\right\},\left\{\frac{240}{7},\frac{5}{7},\frac{25}{7}\right\},\left\{\frac{240}{7},\frac{11}{7},\frac{19}{7}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{240}{7},\frac{12}{7},\frac{18}{7}\right\},\left\{\frac{288}{7},\frac{2}{7},\frac{34}{7}\right\},\left\{\frac{288}{7},\frac{6}{7},\frac{30}{7}\right\},\left\{\frac{288}{7},\frac{9}{7},\frac{27}{7}\right\},\left\{\frac{288}{7},\frac{13}{7},\frac{23}{7}\right\},\left\{\frac{288}{7},\frac{16}{7},\frac{20}{7}\right\},\left\{\frac{312}{7},\frac{1}{7},\frac{38}{7}\right\},\left\{\frac{312}{7},\frac{3}{7},\frac{36}{7}\right\},\left\{\frac{312}{7},\frac{8}{7},\frac{31}{7}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{312}{7},\frac{10}{7},\frac{29}{7}\right\},\left\{\frac{312}{7},\frac{15}{7},\frac{24}{7}\right\},\left\{\frac{312}{7},\frac{17}{7},\frac{22}{7}\right\},\left\{\frac{408}{7},\frac{4}{7},\frac{47}{7}\right\},\left\{\frac{408}{7},\frac{5}{7},\frac{46}{7}\right\},\left\{\frac{408}{7},\frac{11}{7},\frac{40}{7}\right\},\left\{\frac{408}{7},\frac{12}{7},\frac{39}{7}\right\},\left\{\frac{408}{7},\frac{18}{7},\frac{33}{7}\right\},\left\{\frac{408}{7},\frac{19}{7},\frac{32}{7}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{408}{7},\frac{25}{7},\frac{26}{7}\right\},\left\{\frac{456}{7},\frac{2}{7},\frac{55}{7}\right\},\left\{\frac{456}{7},\frac{6}{7},\frac{51}{7}\right\},\left\{\frac{456}{7},\frac{9}{7},\frac{48}{7}\right\},\left\{\frac{456}{7},\frac{13}{7},\frac{44}{7}\right\},\left\{\frac{456}{7},\frac{16}{7},\frac{41}{7}\right\},\left\{\frac{456}{7},\frac{20}{7},\frac{37}{7}\right\},\left\{\frac{456}{7},\frac{23}{7},\frac{34}{7}\right\},\left\{\frac{456}{7},\frac{27}{7},\frac{30}{7}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{480}{7},\frac{1}{7},\frac{59}{7}\right\},\left\{\frac{480}{7},\frac{3}{7},\frac{57}{7}\right\},\left\{\frac{480}{7},\frac{8}{7},\frac{52}{7}\right\},\left\{\frac{480}{7},\frac{10}{7},\frac{50}{7}\right\},\left\{\frac{480}{7},\frac{15}{7},\frac{45}{7}\right\},\left\{\frac{480}{7},\frac{17}{7},\frac{43}{7}\right\},\left\{\frac{480}{7},\frac{22}{7},\frac{38}{7}\right\},\left\{\frac{480}{7},\frac{24}{7},\frac{36}{7}\right\},\left\{\frac{480}{7},\frac{29}{7},\frac{31}{7}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{576}{7},\frac{4}{7},\frac{68}{7}\right\},\left\{\frac{576}{7},\frac{5}{7},\frac{67}{7}\right\},\left\{\frac{576}{7},\frac{11}{7},\frac{61}{7}\right\},\left\{\frac{576}{7},\frac{12}{7},\frac{60}{7}\right\},\left\{\frac{576}{7},\frac{18}{7},\frac{54}{7}\right\},\left\{\frac{576}{7},\frac{19}{7},\frac{53}{7}\right\},\left\{\frac{576}{7},\frac{25}{7},\frac{47}{7}\right\},\left\{\frac{576}{7},\frac{26}{7},\frac{46}{7}\right\},\left\{\frac{576}{7},\frac{32}{7},\frac{40}{7}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{576}{7},\frac{33}{7},\frac{39}{7}\right\},\left\{\frac{624}{7},\frac{2}{7},\frac{76}{7}\right\},\left\{\frac{624}{7},\frac{6}{7},\frac{72}{7}\right\},\left\{\frac{624}{7},\frac{9}{7},\frac{69}{7}\right\},\left\{\frac{624}{7},\frac{13}{7},\frac{65}{7}\right\},\left\{\frac{624}{7},\frac{16}{7},\frac{62}{7}\right\},\left\{\frac{624}{7},\frac{20}{7},\frac{58}{7}\right\},\left\{\frac{624}{7},\frac{23}{7},\frac{55}{7}\right\},\left\{\frac{624}{7},\frac{27}{7},\frac{51}{7}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{624}{7},\frac{30}{7},\frac{48}{7}\right\},\left\{\frac{624}{7},\frac{34}{7},\frac{44}{7}\right\},\left\{\frac{624}{7},\frac{37}{7},\frac{41}{7}\right\},\left\{\frac{648}{7},\frac{1}{7},\frac{80}{7}\right\},\left\{\frac{648}{7},\frac{3}{7},\frac{78}{7}\right\},\left\{\frac{648}{7},\frac{8}{7},\frac{73}{7}\right\},\left\{\frac{648}{7},\frac{10}{7},\frac{71}{7}\right\},\left\{\frac{648}{7},\frac{15}{7},\frac{66}{7}\right\},\left\{\frac{648}{7},\frac{17}{7},\frac{64}{7}\right\}\\
\rowcolor{Mygrey}\multirow{-9}{1.8cm}{$\left\{\frac{1}{7},\frac{2}{7},\frac{4}{7}\right\}$\smallskip\\\centering 78 cases} &\left\{\frac{648}{7},\frac{22}{7},\frac{59}{7}\right\},\left\{\frac{648}{7},\frac{24}{7},\frac{57}{7}\right\},\left\{\frac{648}{7},\frac{29}{7},\frac{52}{7}\right\},\left\{\frac{648}{7},\frac{31}{7},\frac{50}{7}\right\},\left\{\frac{648}{7},\frac{36}{7},\frac{45}{7}\right\},\left\{\frac{648}{7},\frac{38}{7},\frac{43}{7}\right\}\\
\rowcolor{Mygrey}&\\\hline
\rowcolor{Mywhite}&\left\{\frac{48}{7},\frac{1}{7},\frac{5}{7}\right\},\left\{\frac{96}{7},\frac{2}{7},\frac{10}{7}\right\},\left\{\frac{96}{7},\frac{3}{7},\frac{9}{7}\right\},\left\{\frac{192}{7},\frac{4}{7},\frac{20}{7}\right\},\left\{\frac{192}{7},\frac{6}{7},\frac{18}{7}\right\},\left\{\frac{192}{7},\frac{11}{7},\frac{13}{7}\right\},\left\{\frac{216}{7},\frac{1}{7},\frac{26}{7}\right\},\left\{\frac{216}{7},\frac{5}{7},\frac{22}{7}\right\},\left\{\frac{216}{7},\frac{8}{7},\frac{19}{7}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{216}{7},\frac{12}{7},\frac{15}{7}\right\},\left\{\frac{264}{7},\frac{2}{7},\frac{31}{7}\right\},\left\{\frac{264}{7},\frac{3}{7},\frac{30}{7}\right\},\left\{\frac{264}{7},\frac{9}{7},\frac{24}{7}\right\},\left\{\frac{264}{7},\frac{10}{7},\frac{23}{7}\right\},\left\{\frac{264}{7},\frac{16}{7},\frac{17}{7}\right\},\left\{\frac{360}{7},\frac{4}{7},\frac{41}{7}\right\},\left\{\frac{360}{7},\frac{6}{7},\frac{39}{7}\right\},\left\{\frac{360}{7},\frac{11}{7},\frac{34}{7}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{360}{7},\frac{13}{7},\frac{32}{7}\right\},\left\{\frac{360}{7},\frac{18}{7},\frac{27}{7}\right\},\left\{\frac{360}{7},\frac{20}{7},\frac{25}{7}\right\},\left\{\frac{384}{7},\frac{1}{7},\frac{47}{7}\right\},\left\{\frac{384}{7},\frac{5}{7},\frac{43}{7}\right\},\left\{\frac{384}{7},\frac{8}{7},\frac{40}{7}\right\},\left\{\frac{384}{7},\frac{12}{7},\frac{36}{7}\right\},\left\{\frac{384}{7},\frac{15}{7},\frac{33}{7}\right\},\left\{\frac{384}{7},\frac{19}{7},\frac{29}{7}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{384}{7},\frac{22}{7},\frac{26}{7}\right\},\left\{\frac{432}{7},\frac{2}{7},\frac{52}{7}\right\},\left\{\frac{432}{7},\frac{3}{7},\frac{51}{7}\right\},\left\{\frac{432}{7},\frac{9}{7},\frac{45}{7}\right\},\left\{\frac{432}{7},\frac{10}{7},\frac{44}{7}\right\},\left\{\frac{432}{7},\frac{16}{7},\frac{38}{7}\right\},\left\{\frac{432}{7},\frac{17}{7},\frac{37}{7}\right\},\left\{\frac{432}{7},\frac{23}{7},\frac{31}{7}\right\},\left\{\frac{432}{7},\frac{24}{7},\frac{30}{7}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{528}{7},\frac{4}{7},\frac{62}{7}\right\},\left\{\frac{528}{7},\frac{6}{7},\frac{60}{7}\right\},\left\{\frac{528}{7},\frac{11}{7},\frac{55}{7}\right\},\left\{\frac{528}{7},\frac{13}{7},\frac{53}{7}\right\},\left\{\frac{528}{7},\frac{18}{7},\frac{48}{7}\right\},\left\{\frac{528}{7},\frac{20}{7},\frac{46}{7}\right\},\left\{\frac{528}{7},\frac{25}{7},\frac{41}{7}\right\},\left\{\frac{528}{7},\frac{27}{7},\frac{39}{7}\right\},\left\{\frac{528}{7},\frac{32}{7},\frac{34}{7}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{552}{7},\frac{1}{7},\frac{68}{7}\right\},\left\{\frac{552}{7},\frac{5}{7},\frac{64}{7}\right\},\left\{\frac{552}{7},\frac{8}{7},\frac{61}{7}\right\},\left\{\frac{552}{7},\frac{12}{7},\frac{57}{7}\right\},\left\{\frac{552}{7},\frac{15}{7},\frac{54}{7}\right\},\left\{\frac{552}{7},\frac{19}{7},\frac{50}{7}\right\},\left\{\frac{552}{7},\frac{22}{7},\frac{47}{7}\right\},\left\{\frac{552}{7},\frac{26}{7},\frac{43}{7}\right\},\left\{\frac{552}{7},\frac{29}{7},\frac{40}{7}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{552}{7},\frac{33}{7},\frac{36}{7}\right\},\left\{\frac{600}{7},\frac{2}{7},\frac{73}{7}\right\},\left\{\frac{600}{7},\frac{3}{7},\frac{72}{7}\right\},\left\{\frac{600}{7},\frac{9}{7},\frac{66}{7}\right\},\left\{\frac{600}{7},\frac{10}{7},\frac{65}{7}\right\},\left\{\frac{600}{7},\frac{16}{7},\frac{59}{7}\right\},\left\{\frac{600}{7},\frac{17}{7},\frac{58}{7}\right\},\left\{\frac{600}{7},\frac{23}{7},\frac{52}{7}\right\},\left\{\frac{600}{7},\frac{24}{7},\frac{51}{7}\right\}\\
\rowcolor{Mywhite}\multirow{-8}{1.8cm}{$\left\{\frac{3}{7},\frac{5}{7},\frac{6}{7}\right\}$\smallskip\\\centering 66 cases} &\left\{\frac{600}{7},\frac{30}{7},\frac{45}{7}\right\},\left\{\frac{600}{7},\frac{31}{7},\frac{44}{7}\right\},\left\{\frac{600}{7},\frac{37}{7},\frac{38}{7}\right\}\\
\rowcolor{Mywhite}&\\\hline
\rowcolor{Mygrey}&\left\{9,\frac{1}{2},\frac{5}{8}\right\},\left\{18,\frac{3}{8},\frac{15}{8}\right\},\left\{18,\frac{7}{8},\frac{11}{8}\right\},\left\{21,\frac{1}{8},\frac{5}{2}\right\},\left\{21,\frac{1}{2},\frac{17}{8}\right\},\left\{21,\frac{9}{8},\frac{3}{2}\right\},\left\{33,\frac{1}{2},\frac{29}{8}\right\},\left\{33,\frac{5}{8},\frac{7}{2}\right\},\left\{33,\frac{3}{2},\frac{21}{8}\right\},\left\{33,\frac{13}{8},\frac{5}{2}\right\}\\
\rowcolor{Mygrey}&\left\{42,\frac{3}{8},\frac{39}{8}\right\},\left\{42,\frac{7}{8},\frac{35}{8}\right\},\left\{42,\frac{11}{8},\frac{31}{8}\right\},\left\{42,\frac{15}{8},\frac{27}{8}\right\},\left\{42,\frac{19}{8},\frac{23}{8}\right\},\left\{45,\frac{1}{8},\frac{11}{2}\right\},\left\{45,\frac{1}{2},\frac{41}{8}\right\},\left\{45,\frac{9}{8},\frac{9}{2}\right\},\left\{45,\frac{3}{2},\frac{33}{8}\right\},\left\{45,\frac{17}{8},\frac{7}{2}\right\}\\
\rowcolor{Mygrey}&\left\{45,\frac{5}{2},\frac{25}{8}\right\},\left\{57,\frac{1}{2},\frac{53}{8}\right\},\left\{57,\frac{5}{8},\frac{13}{2}\right\},\left\{57,\frac{3}{2},\frac{45}{8}\right\},\left\{57,\frac{13}{8},\frac{11}{2}\right\},\left\{57,\frac{5}{2},\frac{37}{8}\right\},\left\{57,\frac{21}{8},\frac{9}{2}\right\},\left\{57,\frac{7}{2},\frac{29}{8}\right\},\left\{66,\frac{3}{8},\frac{63}{8}\right\},\left\{66,\frac{7}{8},\frac{59}{8}\right\}\\
\rowcolor{Mygrey}&\left\{66,\frac{11}{8},\frac{55}{8}\right\},\left\{66,\frac{15}{8},\frac{51}{8}\right\},\left\{66,\frac{19}{8},\frac{47}{8}\right\},\left\{66,\frac{23}{8},\frac{43}{8}\right\},\left\{66,\frac{27}{8},\frac{39}{8}\right\},\left\{66,\frac{31}{8},\frac{35}{8}\right\},\left\{69,\frac{1}{8},\frac{17}{2}\right\},\left\{69,\frac{1}{2},\frac{65}{8}\right\},\left\{69,\frac{9}{8},\frac{15}{2}\right\}\\
\rowcolor{Mygrey}&\left\{69,\frac{3}{2},\frac{57}{8}\right\},\left\{69,\frac{17}{8},\frac{13}{2}\right\},\left\{69,\frac{5}{2},\frac{49}{8}\right\},\left\{69,\frac{25}{8},\frac{11}{2}\right\},\left\{69,\frac{7}{2},\frac{41}{8}\right\},\left\{69,\frac{33}{8},\frac{9}{2}\right\},\left\{81,\frac{1}{2},\frac{77}{8}\right\},\left\{81,\frac{5}{8},\frac{19}{2}\right\},\left\{81,\frac{3}{2},\frac{69}{8}\right\},\left\{81,\frac{13}{8},\frac{17}{2}\right\}\\
\rowcolor{Mygrey}&\left\{81,\frac{5}{2},\frac{61}{8}\right\},\left\{81,\frac{21}{8},\frac{15}{2}\right\},\left\{81,\frac{7}{2},\frac{53}{8}\right\},\left\{81,\frac{29}{8},\frac{13}{2}\right\},\left\{81,\frac{9}{2},\frac{45}{8}\right\},\left\{81,\frac{37}{8},\frac{11}{2}\right\},\left\{90,\frac{3}{8},\frac{87}{8}\right\},\left\{90,\frac{7}{8},\frac{83}{8}\right\},\left\{90,\frac{11}{8},\frac{79}{8}\right\},\left\{90,\frac{15}{8},\frac{75}{8}\right\}\\
\rowcolor{Mygrey}&\left\{90,\frac{19}{8},\frac{71}{8}\right\},\left\{90,\frac{23}{8},\frac{67}{8}\right\},\left\{90,\frac{27}{8},\frac{63}{8}\right\},\left\{90,\frac{31}{8},\frac{59}{8}\right\},\left\{90,\frac{35}{8},\frac{55}{8}\right\},\left\{90,\frac{39}{8},\frac{51}{8}\right\},\left\{90,\frac{43}{8},\frac{47}{8}\right\},\left\{93,\frac{1}{8},\frac{23}{2}\right\},\left\{93,\frac{1}{2},\frac{89}{8}\right\}\\
\rowcolor{Mygrey}\multirow{-8}{1.8cm}{$\left\{\frac{1}{8},\frac{1}{4},\frac{5}{8}\right\}$\smallskip\\\centering 78 cases}&\left\{93,\frac{9}{8},\frac{21}{2}\right\},\left\{93,\frac{3}{2},\frac{81}{8}\right\},\left\{93,\frac{17}{8},\frac{19}{2}\right\},\left\{93,\frac{5}{2},\frac{73}{8}\right\},\left\{93,\frac{25}{8},\frac{17}{2}\right\},\left\{93,\frac{7}{2},\frac{65}{8}\right\},\left\{93,\frac{33}{8},\frac{15}{2}\right\},\left\{93,\frac{9}{2},\frac{57}{8}\right\},\left\{93,\frac{41}{8},\frac{13}{2}\right\},\left\{93,\frac{11}{2},\frac{49}{8}\right\}\\
\rowcolor{Mygrey}&\\\hline
\rowcolor{Mywhite}&\left\{6,\frac{1}{8},\frac{5}{8}\right\},\left\{15,\frac{3}{8},\frac{3}{2}\right\},\left\{15,\frac{1}{2},\frac{11}{8}\right\},\left\{27,\frac{1}{2},\frac{23}{8}\right\},\left\{27,\frac{7}{8},\frac{5}{2}\right\},\left\{27,\frac{3}{2},\frac{15}{8}\right\},\left\{30,\frac{1}{8},\frac{29}{8}\right\},\left\{30,\frac{5}{8},\frac{25}{8}\right\},\left\{30,\frac{9}{8},\frac{21}{8}\right\},\left\{30,\frac{13}{8},\frac{17}{8}\right\}\\
\rowcolor{Mywhite}&\left\{39,\frac{3}{8},\frac{9}{2}\right\},\left\{39,\frac{1}{2},\frac{35}{8}\right\},\left\{39,\frac{11}{8},\frac{7}{2}\right\},\left\{39,\frac{3}{2},\frac{27}{8}\right\},\left\{39,\frac{19}{8},\frac{5}{2}\right\},\left\{51,\frac{1}{2},\frac{47}{8}\right\},\left\{51,\frac{7}{8},\frac{11}{2}\right\},\left\{51,\frac{3}{2},\frac{39}{8}\right\},\left\{51,\frac{15}{8},\frac{9}{2}\right\},\left\{51,\frac{5}{2},\frac{31}{8}\right\}\\
\rowcolor{Mywhite}&\left\{51,\frac{23}{8},\frac{7}{2}\right\},\left\{54,\frac{1}{8},\frac{53}{8}\right\},\left\{54,\frac{5}{8},\frac{49}{8}\right\},\left\{54,\frac{9}{8},\frac{45}{8}\right\},\left\{54,\frac{13}{8},\frac{41}{8}\right\},\left\{54,\frac{17}{8},\frac{37}{8}\right\},\left\{54,\frac{21}{8},\frac{33}{8}\right\},\left\{54,\frac{25}{8},\frac{29}{8}\right\},\left\{63,\frac{3}{8},\frac{15}{2}\right\},\left\{63,\frac{1}{2},\frac{59}{8}\right\}\\
\rowcolor{Mywhite}&\left\{63,\frac{11}{8},\frac{13}{2}\right\},\left\{63,\frac{3}{2},\frac{51}{8}\right\},\left\{63,\frac{19}{8},\frac{11}{2}\right\},\left\{63,\frac{5}{2},\frac{43}{8}\right\},\left\{63,\frac{27}{8},\frac{9}{2}\right\},\left\{63,\frac{7}{2},\frac{35}{8}\right\},\left\{75,\frac{1}{2},\frac{71}{8}\right\},\left\{75,\frac{7}{8},\frac{17}{2}\right\},\left\{75,\frac{3}{2},\frac{63}{8}\right\},\left\{75,\frac{15}{8},\frac{15}{2}\right\}\\
\rowcolor{Mywhite}&\left\{75,\frac{5}{2},\frac{55}{8}\right\},\left\{75,\frac{23}{8},\frac{13}{2}\right\},\left\{75,\frac{7}{2},\frac{47}{8}\right\},\left\{75,\frac{31}{8},\frac{11}{2}\right\},\left\{75,\frac{9}{2},\frac{39}{8}\right\},\left\{78,\frac{1}{8},\frac{77}{8}\right\},\left\{78,\frac{5}{8},\frac{73}{8}\right\},\left\{78,\frac{9}{8},\frac{69}{8}\right\},\left\{78,\frac{13}{8},\frac{65}{8}\right\},\left\{78,\frac{17}{8},\frac{61}{8}\right\}\\
\rowcolor{Mywhite}&\left\{78,\frac{21}{8},\frac{57}{8}\right\},\left\{78,\frac{25}{8},\frac{53}{8}\right\},\left\{78,\frac{29}{8},\frac{49}{8}\right\},\left\{78,\frac{33}{8},\frac{45}{8}\right\},\left\{78,\frac{37}{8},\frac{41}{8}\right\},\left\{87,\frac{3}{8},\frac{21}{2}\right\},\left\{87,\frac{1}{2},\frac{83}{8}\right\},\left\{87,\frac{11}{8},\frac{19}{2}\right\},\left\{87,\frac{3}{2},\frac{75}{8}\right\},\left\{87,\frac{19}{8},\frac{17}{2}\right\}\\
\rowcolor{Mywhite}\multirow{-7}{1.8cm}{$\left\{\frac{3}{8},\frac{3}{4},\frac{7}{8}\right\}$\smallskip\\\centering 66 cases}&\left\{87,\frac{5}{2},\frac{67}{8}\right\},\left\{87,\frac{27}{8},\frac{15}{2}\right\},\left\{87,\frac{7}{2},\frac{59}{8}\right\},\left\{87,\frac{35}{8},\frac{13}{2}\right\},\left\{87,\frac{9}{2},\frac{51}{8}\right\},\left\{87,\frac{43}{8},\frac{11}{2}\right\}\\
\rowcolor{Mywhite}&\\\hline
\rowcolor{Mygrey}&\left\{10,\frac{1}{2},\frac{3}{4}\right\},\left\{16,\frac{1}{4},\frac{7}{4}\right\},\left\{16,\frac{3}{4},\frac{5}{4}\right\},\left\{22,\frac{1}{4},\frac{5}{2}\right\},\left\{22,\frac{1}{2},\frac{9}{4}\right\},\left\{22,\frac{5}{4},\frac{3}{2}\right\},\left\{34,\frac{1}{2},\frac{15}{4}\right\},\left\{34,\frac{3}{4},\frac{7}{2}\right\},\left\{34,\frac{3}{2},\frac{11}{4}\right\},\left\{34,\frac{7}{4},\frac{5}{2}\right\},\left\{40,\frac{1}{4},\frac{19}{4}\right\}\\
\rowcolor{Mygrey}&\left\{40,\frac{3}{4},\frac{17}{4}\right\},\left\{40,\frac{5}{4},\frac{15}{4}\right\},\left\{40,\frac{7}{4},\frac{13}{4}\right\},\left\{40,\frac{9}{4},\frac{11}{4}\right\},\left\{46,\frac{1}{4},\frac{11}{2}\right\},\left\{46,\frac{1}{2},\frac{21}{4}\right\},\left\{46,\frac{5}{4},\frac{9}{2}\right\},\left\{46,\frac{3}{2},\frac{17}{4}\right\},\left\{46,\frac{9}{4},\frac{7}{2}\right\},\left\{46,\frac{5}{2},\frac{13}{4}\right\}\\
\rowcolor{Mygrey}&\left\{58,\frac{1}{2},\frac{27}{4}\right\},\left\{58,\frac{3}{4},\frac{13}{2}\right\},\left\{58,\frac{3}{2},\frac{23}{4}\right\},\left\{58,\frac{7}{4},\frac{11}{2}\right\},\left\{58,\frac{5}{2},\frac{19}{4}\right\},\left\{58,\frac{11}{4},\frac{9}{2}\right\},\left\{58,\frac{7}{2},\frac{15}{4}\right\},\left\{64,\frac{1}{4},\frac{31}{4}\right\},\left\{64,\frac{3}{4},\frac{29}{4}\right\},\left\{64,\frac{5}{4},\frac{27}{4}\right\}\\
\rowcolor{Mygrey}&\left\{64,\frac{7}{4},\frac{25}{4}\right\},\left\{64,\frac{9}{4},\frac{23}{4}\right\},\left\{64,\frac{11}{4},\frac{21}{4}\right\},\left\{64,\frac{13}{4},\frac{19}{4}\right\},\left\{64,\frac{15}{4},\frac{17}{4}\right\},\left\{70,\frac{1}{4},\frac{17}{2}\right\},\left\{70,\frac{1}{2},\frac{33}{4}\right\},\left\{70,\frac{5}{4},\frac{15}{2}\right\},\left\{70,\frac{3}{2},\frac{29}{4}\right\},\left\{70,\frac{9}{4},\frac{13}{2}\right\}\\
\rowcolor{Mygrey}&\left\{70,\frac{5}{2},\frac{25}{4}\right\},\left\{70,\frac{13}{4},\frac{11}{2}\right\},\left\{70,\frac{7}{2},\frac{21}{4}\right\},\left\{70,\frac{17}{4},\frac{9}{2}\right\},\left\{82,\frac{1}{2},\frac{39}{4}\right\},\left\{82,\frac{3}{4},\frac{19}{2}\right\},\left\{82,\frac{3}{2},\frac{35}{4}\right\},\left\{82,\frac{7}{4},\frac{17}{2}\right\},\left\{82,\frac{5}{2},\frac{31}{4}\right\},\left\{82,\frac{11}{4},\frac{15}{2}\right\}\\
\rowcolor{Mygrey}&\left\{82,\frac{7}{2},\frac{27}{4}\right\},\left\{82,\frac{15}{4},\frac{13}{2}\right\},\left\{82,\frac{9}{2},\frac{23}{4}\right\},\left\{82,\frac{19}{4},\frac{11}{2}\right\},\left\{88,\frac{1}{4},\frac{43}{4}\right\},\left\{88,\frac{3}{4},\frac{41}{4}\right\},\left\{88,\frac{5}{4},\frac{39}{4}\right\},\left\{88,\frac{7}{4},\frac{37}{4}\right\},\left\{88,\frac{9}{4},\frac{35}{4}\right\},\left\{88,\frac{11}{4},\frac{33}{4}\right\}\\
\rowcolor{Mygrey}&\left\{88,\frac{13}{4},\frac{31}{4}\right\},\left\{88,\frac{15}{4},\frac{29}{4}\right\},\left\{88,\frac{17}{4},\frac{27}{4}\right\},\left\{88,\frac{19}{4},\frac{25}{4}\right\},\left\{88,\frac{21}{4},\frac{23}{4}\right\},\left\{94,\frac{1}{4},\frac{23}{2}\right\},\left\{94,\frac{1}{2},\frac{45}{4}\right\},\left\{94,\frac{5}{4},\frac{21}{2}\right\},\left\{94,\frac{3}{2},\frac{41}{4}\right\},\left\{94,\frac{9}{4},\frac{19}{2}\right\}\\
\rowcolor{Mygrey}\multirow{-8}{1.8cm}{$\left\{\frac{1}{12},\frac{1}{3},\frac{7}{12}\right\}$\smallskip\\\centering 78 cases}&\left\{94,\frac{5}{2},\frac{37}{4}\right\},\left\{94,\frac{13}{4},\frac{17}{2}\right\},\left\{94,\frac{7}{2},\frac{33}{4}\right\},\left\{94,\frac{17}{4},\frac{15}{2}\right\},\left\{94,\frac{9}{2},\frac{29}{4}\right\},\left\{94,\frac{21}{4},\frac{13}{2}\right\},\left\{94,\frac{11}{2},\frac{25}{4}\right\}
\end{array}$
}
\end{threeparttable}
\end{center}
\end{table}

\begin{table}[H]
\begin{center}
\begin{threeparttable}
\resizebox{\textwidth}{11cm}{
   \renewcommand{\arraystretch}{1.3}
   $\begin{array}{c|l}
\rowcolor{Mygrey}&\left\{8,\frac{1}{4},\frac{3}{4}\right\},\left\{14,\frac{1}{4},\frac{3}{2}\right\},\left\{14,\frac{1}{2},\frac{5}{4}\right\},\left\{26,\frac{1}{2},\frac{11}{4}\right\},\left\{26,\frac{3}{4},\frac{5}{2}\right\},\left\{26,\frac{3}{2},\frac{7}{4}\right\},\left\{32,\frac{1}{4},\frac{15}{4}\right\},\left\{32,\frac{3}{4},\frac{13}{4}\right\},\left\{32,\frac{5}{4},\frac{11}{4}\right\},\left\{32,\frac{7}{4},\frac{9}{4}\right\},\left\{38,\frac{1}{4},\frac{9}{2}\right\}\\
\rowcolor{Mygrey}&\left\{38,\frac{1}{2},\frac{17}{4}\right\},\left\{38,\frac{5}{4},\frac{7}{2}\right\},\left\{38,\frac{3}{2},\frac{13}{4}\right\},\left\{38,\frac{9}{4},\frac{5}{2}\right\},\left\{50,\frac{1}{2},\frac{23}{4}\right\},\left\{50,\frac{3}{4},\frac{11}{2}\right\},\left\{50,\frac{3}{2},\frac{19}{4}\right\},\left\{50,\frac{7}{4},\frac{9}{2}\right\},\left\{50,\frac{5}{2},\frac{15}{4}\right\},\left\{50,\frac{11}{4},\frac{7}{2}\right\}\\
\rowcolor{Mygrey}&\left\{56,\frac{1}{4},\frac{27}{4}\right\},\left\{56,\frac{3}{4},\frac{25}{4}\right\},\left\{56,\frac{5}{4},\frac{23}{4}\right\},\left\{56,\frac{7}{4},\frac{21}{4}\right\},\left\{56,\frac{9}{4},\frac{19}{4}\right\},\left\{56,\frac{11}{4},\frac{17}{4}\right\},\left\{56,\frac{13}{4},\frac{15}{4}\right\},\left\{62,\frac{1}{4},\frac{15}{2}\right\},\left\{62,\frac{1}{2},\frac{29}{4}\right\},\left\{62,\frac{5}{4},\frac{13}{2}\right\}\\
\rowcolor{Mygrey}&\left\{62,\frac{3}{2},\frac{25}{4}\right\},\left\{62,\frac{9}{4},\frac{11}{2}\right\},\left\{62,\frac{5}{2},\frac{21}{4}\right\},\left\{62,\frac{13}{4},\frac{9}{2}\right\},\left\{62,\frac{7}{2},\frac{17}{4}\right\},\left\{74,\frac{1}{2},\frac{35}{4}\right\},\left\{74,\frac{3}{4},\frac{17}{2}\right\},\left\{74,\frac{3}{2},\frac{31}{4}\right\},\left\{74,\frac{7}{4},\frac{15}{2}\right\},\left\{74,\frac{5}{2},\frac{27}{4}\right\}\\
\rowcolor{Mygrey}&\left\{74,\frac{11}{4},\frac{13}{2}\right\},\left\{74,\frac{7}{2},\frac{23}{4}\right\},\left\{74,\frac{15}{4},\frac{11}{2}\right\},\left\{74,\frac{9}{2},\frac{19}{4}\right\},\left\{80,\frac{1}{4},\frac{39}{4}\right\},\left\{80,\frac{3}{4},\frac{37}{4}\right\},\left\{80,\frac{5}{4},\frac{35}{4}\right\},\left\{80,\frac{7}{4},\frac{33}{4}\right\},\left\{80,\frac{9}{4},\frac{31}{4}\right\},\left\{80,\frac{11}{4},\frac{29}{4}\right\}\\
\rowcolor{Mygrey}&\left\{80,\frac{13}{4},\frac{27}{4}\right\},\left\{80,\frac{15}{4},\frac{25}{4}\right\},\left\{80,\frac{17}{4},\frac{23}{4}\right\},\left\{80,\frac{19}{4},\frac{21}{4}\right\},\left\{86,\frac{1}{4},\frac{21}{2}\right\},\left\{86,\frac{1}{2},\frac{41}{4}\right\},\left\{86,\frac{5}{4},\frac{19}{2}\right\},\left\{86,\frac{3}{2},\frac{37}{4}\right\},\left\{86,\frac{9}{4},\frac{17}{2}\right\},\left\{86,\frac{5}{2},\frac{33}{4}\right\}\\
\rowcolor{Mygrey}\multirow{-7}{1.8cm}{$\left\{\frac{5}{12},\frac{2}{3},\frac{11}{12}\right\}$\smallskip\\\centering 66 cases}&\left\{86,\frac{13}{4},\frac{15}{2}\right\},\left\{86,\frac{7}{2},\frac{29}{4}\right\},\left\{86,\frac{17}{4},\frac{13}{2}\right\},\left\{86,\frac{9}{2},\frac{25}{4}\right\},\left\{86,\frac{21}{4},\frac{11}{2}\right\}\\
\rowcolor{Mygrey}&\\\hline
\rowcolor{Mywhite}&\left\{\frac{56}{5},\frac{3}{5},\frac{4}{5}\right\},\left\{16,\frac{1}{5},\frac{9}{5}\right\},\left\{16,\frac{4}{5},\frac{6}{5}\right\},\left\{\frac{104}{5},\frac{1}{5},\frac{12}{5}\right\},\left\{\frac{104}{5},\frac{2}{5},\frac{11}{5}\right\},\left\{\frac{104}{5},\frac{6}{5},\frac{7}{5}\right\},\left\{\frac{176}{5},\frac{3}{5},\frac{19}{5}\right\},\left\{\frac{176}{5},\frac{4}{5},\frac{18}{5}\right\},\left\{\frac{176}{5},\frac{8}{5},\frac{14}{5}\right\},\left\{\frac{176}{5},\frac{9}{5},\frac{13}{5}\right\}\\
\rowcolor{Mywhite}&\left\{40,\frac{1}{5},\frac{24}{5}\right\},\left\{40,\frac{4}{5},\frac{21}{5}\right\},\left\{40,\frac{6}{5},\frac{19}{5}\right\},\left\{40,\frac{9}{5},\frac{16}{5}\right\},\left\{40,\frac{11}{5},\frac{14}{5}\right\},\left\{\frac{224}{5},\frac{1}{5},\frac{27}{5}\right\},\left\{\frac{224}{5},\frac{2}{5},\frac{26}{5}\right\},\left\{\frac{224}{5},\frac{6}{5},\frac{22}{5}\right\},\left\{\frac{224}{5},\frac{7}{5},\frac{21}{5}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{224}{5},\frac{11}{5},\frac{17}{5}\right\},\left\{\frac{224}{5},\frac{12}{5},\frac{16}{5}\right\},\left\{\frac{296}{5},\frac{3}{5},\frac{34}{5}\right\},\left\{\frac{296}{5},\frac{4}{5},\frac{33}{5}\right\},\left\{\frac{296}{5},\frac{8}{5},\frac{29}{5}\right\},\left\{\frac{296}{5},\frac{9}{5},\frac{28}{5}\right\},\left\{\frac{296}{5},\frac{13}{5},\frac{24}{5}\right\},\left\{\frac{296}{5},\frac{14}{5},\frac{23}{5}\right\},\left\{\frac{296}{5},\frac{18}{5},\frac{19}{5}\right\}\\
\rowcolor{Mywhite}&\left\{64,\frac{1}{5},\frac{39}{5}\right\},\left\{64,\frac{4}{5},\frac{36}{5}\right\},\left\{64,\frac{6}{5},\frac{34}{5}\right\},\left\{64,\frac{9}{5},\frac{31}{5}\right\},\left\{64,\frac{11}{5},\frac{29}{5}\right\},\left\{64,\frac{14}{5},\frac{26}{5}\right\},\left\{64,\frac{16}{5},\frac{24}{5}\right\},\left\{64,\frac{19}{5},\frac{21}{5}\right\},\left\{\frac{344}{5},\frac{1}{5},\frac{42}{5}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{344}{5},\frac{2}{5},\frac{41}{5}\right\},\left\{\frac{344}{5},\frac{6}{5},\frac{37}{5}\right\},\left\{\frac{344}{5},\frac{7}{5},\frac{36}{5}\right\},\left\{\frac{344}{5},\frac{11}{5},\frac{32}{5}\right\},\left\{\frac{344}{5},\frac{12}{5},\frac{31}{5}\right\},\left\{\frac{344}{5},\frac{16}{5},\frac{27}{5}\right\},\left\{\frac{344}{5},\frac{17}{5},\frac{26}{5}\right\},\left\{\frac{344}{5},\frac{21}{5},\frac{22}{5}\right\},\left\{\frac{416}{5},\frac{3}{5},\frac{49}{5}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{416}{5},\frac{4}{5},\frac{48}{5}\right\},\left\{\frac{416}{5},\frac{8}{5},\frac{44}{5}\right\},\left\{\frac{416}{5},\frac{9}{5},\frac{43}{5}\right\},\left\{\frac{416}{5},\frac{13}{5},\frac{39}{5}\right\},\left\{\frac{416}{5},\frac{14}{5},\frac{38}{5}\right\},\left\{\frac{416}{5},\frac{18}{5},\frac{34}{5}\right\},\left\{\frac{416}{5},\frac{19}{5},\frac{33}{5}\right\},\left\{\frac{416}{5},\frac{23}{5},\frac{29}{5}\right\},\left\{\frac{416}{5},\frac{24}{5},\frac{28}{5}\right\}\\
\rowcolor{Mywhite}&\left\{88,\frac{1}{5},\frac{54}{5}\right\},\left\{88,\frac{4}{5},\frac{51}{5}\right\},\left\{88,\frac{6}{5},\frac{49}{5}\right\},\left\{88,\frac{9}{5},\frac{46}{5}\right\},\left\{88,\frac{11}{5},\frac{44}{5}\right\},\left\{88,\frac{14}{5},\frac{41}{5}\right\},\left\{88,\frac{16}{5},\frac{39}{5}\right\},\left\{88,\frac{19}{5},\frac{36}{5}\right\},\left\{88,\frac{21}{5},\frac{34}{5}\right\},\left\{88,\frac{24}{5},\frac{31}{5}\right\}\\
\rowcolor{Mywhite}&\left\{88,\frac{26}{5},\frac{29}{5}\right\},\left\{\frac{464}{5},\frac{1}{5},\frac{57}{5}\right\},\left\{\frac{464}{5},\frac{2}{5},\frac{56}{5}\right\},\left\{\frac{464}{5},\frac{6}{5},\frac{52}{5}\right\},\left\{\frac{464}{5},\frac{7}{5},\frac{51}{5}\right\},\left\{\frac{464}{5},\frac{11}{5},\frac{47}{5}\right\},\left\{\frac{464}{5},\frac{12}{5},\frac{46}{5}\right\},\left\{\frac{464}{5},\frac{16}{5},\frac{42}{5}\right\},\left\{\frac{464}{5},\frac{17}{5},\frac{41}{5}\right\}\\
\rowcolor{Mywhite}\multirow{-9}{1.8cm}{$\left\{\frac{2}{15},\frac{1}{3},\frac{8}{15}\right\}$\smallskip\\\centering 78 cases}&\left\{\frac{464}{5},\frac{21}{5},\frac{37}{5}\right\},\left\{\frac{464}{5},\frac{22}{5},\frac{36}{5}\right\},\left\{\frac{464}{5},\frac{26}{5},\frac{32}{5}\right\},\left\{\frac{464}{5},\frac{27}{5},\frac{31}{5}\right\}\\
\rowcolor{Mywhite}&\\\hline
\rowcolor{Mygrey}&\left\{\frac{32}{5},\frac{1}{5},\frac{3}{5}\right\},\left\{16,\frac{2}{5},\frac{8}{5}\right\},\left\{16,\frac{3}{5},\frac{7}{5}\right\},\left\{\frac{128}{5},\frac{2}{5},\frac{14}{5}\right\},\left\{\frac{128}{5},\frac{4}{5},\frac{12}{5}\right\},\left\{\frac{128}{5},\frac{7}{5},\frac{9}{5}\right\},\left\{\frac{152}{5},\frac{1}{5},\frac{18}{5}\right\},\left\{\frac{152}{5},\frac{3}{5},\frac{16}{5}\right\},\left\{\frac{152}{5},\frac{6}{5},\frac{13}{5}\right\},\left\{\frac{152}{5},\frac{8}{5},\frac{11}{5}\right\}\\
\rowcolor{Mygrey}&\left\{40,\frac{2}{5},\frac{23}{5}\right\},\left\{40,\frac{3}{5},\frac{22}{5}\right\},\left\{40,\frac{7}{5},\frac{18}{5}\right\},\left\{40,\frac{8}{5},\frac{17}{5}\right\},\left\{40,\frac{12}{5},\frac{13}{5}\right\},\left\{\frac{248}{5},\frac{2}{5},\frac{29}{5}\right\},\left\{\frac{248}{5},\frac{4}{5},\frac{27}{5}\right\},\left\{\frac{248}{5},\frac{7}{5},\frac{24}{5}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{248}{5},\frac{9}{5},\frac{22}{5}\right\},\left\{\frac{248}{5},\frac{12}{5},\frac{19}{5}\right\},\left\{\frac{248}{5},\frac{14}{5},\frac{17}{5}\right\},\left\{\frac{272}{5},\frac{1}{5},\frac{33}{5}\right\},\left\{\frac{272}{5},\frac{3}{5},\frac{31}{5}\right\},\left\{\frac{272}{5},\frac{6}{5},\frac{28}{5}\right\},\left\{\frac{272}{5},\frac{8}{5},\frac{26}{5}\right\},\left\{\frac{272}{5},\frac{11}{5},\frac{23}{5}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{272}{5},\frac{13}{5},\frac{21}{5}\right\},\left\{\frac{272}{5},\frac{16}{5},\frac{18}{5}\right\},\left\{64,\frac{2}{5},\frac{38}{5}\right\},\left\{64,\frac{3}{5},\frac{37}{5}\right\},\left\{64,\frac{7}{5},\frac{33}{5}\right\},\left\{64,\frac{8}{5},\frac{32}{5}\right\},\left\{64,\frac{12}{5},\frac{28}{5}\right\},\left\{64,\frac{13}{5},\frac{27}{5}\right\}\\
\rowcolor{Mygrey}&\left\{64,\frac{17}{5},\frac{23}{5}\right\},\left\{64,\frac{18}{5},\frac{22}{5}\right\},\left\{\frac{368}{5},\frac{2}{5},\frac{44}{5}\right\},\left\{\frac{368}{5},\frac{4}{5},\frac{42}{5}\right\},\left\{\frac{368}{5},\frac{7}{5},\frac{39}{5}\right\},\left\{\frac{368}{5},\frac{9}{5},\frac{37}{5}\right\},\left\{\frac{368}{5},\frac{12}{5},\frac{34}{5}\right\},\left\{\frac{368}{5},\frac{14}{5},\frac{32}{5}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{368}{5},\frac{17}{5},\frac{29}{5}\right\},\left\{\frac{368}{5},\frac{19}{5},\frac{27}{5}\right\},\left\{\frac{368}{5},\frac{22}{5},\frac{24}{5}\right\},\left\{\frac{392}{5},\frac{1}{5},\frac{48}{5}\right\},\left\{\frac{392}{5},\frac{3}{5},\frac{46}{5}\right\},\left\{\frac{392}{5},\frac{6}{5},\frac{43}{5}\right\},\left\{\frac{392}{5},\frac{8}{5},\frac{41}{5}\right\},\left\{\frac{392}{5},\frac{11}{5},\frac{38}{5}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{392}{5},\frac{13}{5},\frac{36}{5}\right\},\left\{\frac{392}{5},\frac{16}{5},\frac{33}{5}\right\},\left\{\frac{392}{5},\frac{18}{5},\frac{31}{5}\right\},\left\{\frac{392}{5},\frac{21}{5},\frac{28}{5}\right\},\left\{\frac{392}{5},\frac{23}{5},\frac{26}{5}\right\},\left\{88,\frac{2}{5},\frac{53}{5}\right\},\left\{88,\frac{3}{5},\frac{52}{5}\right\},\left\{88,\frac{7}{5},\frac{48}{5}\right\}\\
\rowcolor{Mygrey}\multirow{-8}{1.8cm}{$\left\{\frac{1}{3},\frac{11}{15},\frac{14}{15}\right\}$\smallskip\\\centering 66 cases}&\left\{88,\frac{8}{5},\frac{47}{5}\right\},\left\{88,\frac{12}{5},\frac{43}{5}\right\},\left\{88,\frac{13}{5},\frac{42}{5}\right\},\left\{88,\frac{17}{5},\frac{38}{5}\right\},\left\{88,\frac{18}{5},\frac{37}{5}\right\},\left\{88,\frac{22}{5},\frac{33}{5}\right\},\left\{88,\frac{23}{5},\frac{32}{5}\right\},\left\{88,\frac{27}{5},\frac{28}{5}\right\}\\
\rowcolor{Mygrey}&\\\hline
\rowcolor{Mywhite}&\left\{8,\frac{1}{5},\frac{4}{5}\right\},\left\{\frac{64}{5},\frac{1}{5},\frac{7}{5}\right\},\left\{\frac{64}{5},\frac{2}{5},\frac{6}{5}\right\},\left\{\frac{136}{5},\frac{3}{5},\frac{14}{5}\right\},\left\{\frac{136}{5},\frac{4}{5},\frac{13}{5}\right\},\left\{\frac{136}{5},\frac{8}{5},\frac{9}{5}\right\},\left\{32,\frac{1}{5},\frac{19}{5}\right\},\left\{32,\frac{4}{5},\frac{16}{5}\right\},\left\{32,\frac{6}{5},\frac{14}{5}\right\},\left\{32,\frac{9}{5},\frac{11}{5}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{184}{5},\frac{1}{5},\frac{22}{5}\right\},\left\{\frac{184}{5},\frac{2}{5},\frac{21}{5}\right\},\left\{\frac{184}{5},\frac{6}{5},\frac{17}{5}\right\},\left\{\frac{184}{5},\frac{7}{5},\frac{16}{5}\right\},\left\{\frac{184}{5},\frac{11}{5},\frac{12}{5}\right\},\left\{\frac{256}{5},\frac{3}{5},\frac{29}{5}\right\},\left\{\frac{256}{5},\frac{4}{5},\frac{28}{5}\right\},\left\{\frac{256}{5},\frac{8}{5},\frac{24}{5}\right\},\left\{\frac{256}{5},\frac{9}{5},\frac{23}{5}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{256}{5},\frac{13}{5},\frac{19}{5}\right\},\left\{\frac{256}{5},\frac{14}{5},\frac{18}{5}\right\},\left\{56,\frac{1}{5},\frac{34}{5}\right\},\left\{56,\frac{4}{5},\frac{31}{5}\right\},\left\{56,\frac{6}{5},\frac{29}{5}\right\},\left\{56,\frac{9}{5},\frac{26}{5}\right\},\left\{56,\frac{11}{5},\frac{24}{5}\right\},\left\{56,\frac{14}{5},\frac{21}{5}\right\},\left\{56,\frac{16}{5},\frac{19}{5}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{304}{5},\frac{1}{5},\frac{37}{5}\right\},\left\{\frac{304}{5},\frac{2}{5},\frac{36}{5}\right\},\left\{\frac{304}{5},\frac{6}{5},\frac{32}{5}\right\},\left\{\frac{304}{5},\frac{7}{5},\frac{31}{5}\right\},\left\{\frac{304}{5},\frac{11}{5},\frac{27}{5}\right\},\left\{\frac{304}{5},\frac{12}{5},\frac{26}{5}\right\},\left\{\frac{304}{5},\frac{16}{5},\frac{22}{5}\right\},\left\{\frac{304}{5},\frac{17}{5},\frac{21}{5}\right\},\left\{\frac{376}{5},\frac{3}{5},\frac{44}{5}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{376}{5},\frac{4}{5},\frac{43}{5}\right\},\left\{\frac{376}{5},\frac{8}{5},\frac{39}{5}\right\},\left\{\frac{376}{5},\frac{9}{5},\frac{38}{5}\right\},\left\{\frac{376}{5},\frac{13}{5},\frac{34}{5}\right\},\left\{\frac{376}{5},\frac{14}{5},\frac{33}{5}\right\},\left\{\frac{376}{5},\frac{18}{5},\frac{29}{5}\right\},\left\{\frac{376}{5},\frac{19}{5},\frac{28}{5}\right\},\left\{\frac{376}{5},\frac{23}{5},\frac{24}{5}\right\},\left\{80,\frac{1}{5},\frac{49}{5}\right\}\\
\rowcolor{Mywhite}&\left\{80,\frac{4}{5},\frac{46}{5}\right\},\left\{80,\frac{6}{5},\frac{44}{5}\right\},\left\{80,\frac{9}{5},\frac{41}{5}\right\},\left\{80,\frac{11}{5},\frac{39}{5}\right\},\left\{80,\frac{14}{5},\frac{36}{5}\right\},\left\{80,\frac{16}{5},\frac{34}{5}\right\},\left\{80,\frac{19}{5},\frac{31}{5}\right\},\left\{80,\frac{21}{5},\frac{29}{5}\right\},\left\{80,\frac{24}{5},\frac{26}{5}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{424}{5},\frac{1}{5},\frac{52}{5}\right\},\left\{\frac{424}{5},\frac{2}{5},\frac{51}{5}\right\},\left\{\frac{424}{5},\frac{6}{5},\frac{47}{5}\right\},\left\{\frac{424}{5},\frac{7}{5},\frac{46}{5}\right\},\left\{\frac{424}{5},\frac{11}{5},\frac{42}{5}\right\},\left\{\frac{424}{5},\frac{12}{5},\frac{41}{5}\right\},\left\{\frac{424}{5},\frac{16}{5},\frac{37}{5}\right\},\left\{\frac{424}{5},\frac{17}{5},\frac{36}{5}\right\},\left\{\frac{424}{5},\frac{21}{5},\frac{32}{5}\right\}\\
\rowcolor{Mywhite}\multirow{-8}{1.8cm}{$\left\{\frac{7}{15},\frac{2}{3},\frac{13}{15}\right\}$\smallskip\\\centering 66 cases}&\left\{\frac{424}{5},\frac{22}{5},\frac{31}{5}\right\},\left\{\frac{424}{5},\frac{26}{5},\frac{27}{5}\right\}\\
\rowcolor{Mywhite}&\\\hline
\rowcolor{Mygrey}&\left\{8,\frac{2}{5},\frac{3}{5}\right\},\left\{\frac{88}{5},\frac{2}{5},\frac{9}{5}\right\},\left\{\frac{88}{5},\frac{4}{5},\frac{7}{5}\right\},\left\{\frac{112}{5},\frac{1}{5},\frac{13}{5}\right\},\left\{\frac{112}{5},\frac{3}{5},\frac{11}{5}\right\},\left\{\frac{112}{5},\frac{6}{5},\frac{8}{5}\right\},\left\{32,\frac{2}{5},\frac{18}{5}\right\},\left\{32,\frac{3}{5},\frac{17}{5}\right\},\left\{32,\frac{7}{5},\frac{13}{5}\right\},\left\{32,\frac{8}{5},\frac{12}{5}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{208}{5},\frac{2}{5},\frac{24}{5}\right\},\left\{\frac{208}{5},\frac{4}{5},\frac{22}{5}\right\},\left\{\frac{208}{5},\frac{7}{5},\frac{19}{5}\right\},\left\{\frac{208}{5},\frac{9}{5},\frac{17}{5}\right\},\left\{\frac{208}{5},\frac{12}{5},\frac{14}{5}\right\},\left\{\frac{232}{5},\frac{1}{5},\frac{28}{5}\right\},\left\{\frac{232}{5},\frac{3}{5},\frac{26}{5}\right\},\left\{\frac{232}{5},\frac{6}{5},\frac{23}{5}\right\},\left\{\frac{232}{5},\frac{8}{5},\frac{21}{5}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{232}{5},\frac{11}{5},\frac{18}{5}\right\},\left\{\frac{232}{5},\frac{13}{5},\frac{16}{5}\right\},\left\{56,\frac{2}{5},\frac{33}{5}\right\},\left\{56,\frac{3}{5},\frac{32}{5}\right\},\left\{56,\frac{7}{5},\frac{28}{5}\right\},\left\{56,\frac{8}{5},\frac{27}{5}\right\},\left\{56,\frac{12}{5},\frac{23}{5}\right\},\left\{56,\frac{13}{5},\frac{22}{5}\right\},\left\{56,\frac{17}{5},\frac{18}{5}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{328}{5},\frac{2}{5},\frac{39}{5}\right\},\left\{\frac{328}{5},\frac{4}{5},\frac{37}{5}\right\},\left\{\frac{328}{5},\frac{7}{5},\frac{34}{5}\right\},\left\{\frac{328}{5},\frac{9}{5},\frac{32}{5}\right\},\left\{\frac{328}{5},\frac{12}{5},\frac{29}{5}\right\},\left\{\frac{328}{5},\frac{14}{5},\frac{27}{5}\right\},\left\{\frac{328}{5},\frac{17}{5},\frac{24}{5}\right\},\left\{\frac{328}{5},\frac{19}{5},\frac{22}{5}\right\},\left\{\frac{352}{5},\frac{1}{5},\frac{43}{5}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{352}{5},\frac{3}{5},\frac{41}{5}\right\},\left\{\frac{352}{5},\frac{6}{5},\frac{38}{5}\right\},\left\{\frac{352}{5},\frac{8}{5},\frac{36}{5}\right\},\left\{\frac{352}{5},\frac{11}{5},\frac{33}{5}\right\},\left\{\frac{352}{5},\frac{13}{5},\frac{31}{5}\right\},\left\{\frac{352}{5},\frac{16}{5},\frac{28}{5}\right\},\left\{\frac{352}{5},\frac{18}{5},\frac{26}{5}\right\},\left\{\frac{352}{5},\frac{21}{5},\frac{23}{5}\right\},\left\{80,\frac{2}{5},\frac{48}{5}\right\}\\
\rowcolor{Mygrey}&\left\{80,\frac{3}{5},\frac{47}{5}\right\},\left\{80,\frac{7}{5},\frac{43}{5}\right\},\left\{80,\frac{8}{5},\frac{42}{5}\right\},\left\{80,\frac{12}{5},\frac{38}{5}\right\},\left\{80,\frac{13}{5},\frac{37}{5}\right\},\left\{80,\frac{17}{5},\frac{33}{5}\right\},\left\{80,\frac{18}{5},\frac{32}{5}\right\},\left\{80,\frac{22}{5},\frac{28}{5}\right\},\left\{80,\frac{23}{5},\frac{27}{5}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{448}{5},\frac{2}{5},\frac{54}{5}\right\},\left\{\frac{448}{5},\frac{4}{5},\frac{52}{5}\right\},\left\{\frac{448}{5},\frac{7}{5},\frac{49}{5}\right\},\left\{\frac{448}{5},\frac{9}{5},\frac{47}{5}\right\},\left\{\frac{448}{5},\frac{12}{5},\frac{44}{5}\right\},\left\{\frac{448}{5},\frac{14}{5},\frac{42}{5}\right\},\left\{\frac{448}{5},\frac{17}{5},\frac{39}{5}\right\},\left\{\frac{448}{5},\frac{19}{5},\frac{37}{5}\right\},\left\{\frac{448}{5},\frac{22}{5},\frac{34}{5}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{448}{5},\frac{24}{5},\frac{32}{5}\right\},\left\{\frac{448}{5},\frac{27}{5},\frac{29}{5}\right\},\left\{\frac{472}{5},\frac{1}{5},\frac{58}{5}\right\},\left\{\frac{472}{5},\frac{3}{5},\frac{56}{5}\right\},\left\{\frac{472}{5},\frac{6}{5},\frac{53}{5}\right\},\left\{\frac{472}{5},\frac{8}{5},\frac{51}{5}\right\},\left\{\frac{472}{5},\frac{11}{5},\frac{48}{5}\right\},\left\{\frac{472}{5},\frac{13}{5},\frac{46}{5}\right\},\left\{\frac{472}{5},\frac{16}{5},\frac{43}{5}\right\}\\
\rowcolor{Mygrey}\multirow{-9}{1.8cm}{$\left\{\frac{1}{15},\frac{4}{15},\frac{2}{3}\right\}$\smallskip\\\centering 78 cases}&\left\{\frac{472}{5},\frac{18}{5},\frac{41}{5}\right\},\left\{\frac{472}{5},\frac{21}{5},\frac{38}{5}\right\},\left\{\frac{472}{5},\frac{23}{5},\frac{36}{5}\right\},\left\{\frac{472}{5},\frac{26}{5},\frac{33}{5}\right\},\left\{\frac{472}{5},\frac{28}{5},\frac{31}{5}\right\}
\end{array}$
}
\end{threeparttable}
\end{center}
\end{table}

\begin{table}[H]
\begin{center}
\begin{threeparttable}
\resizebox{\textwidth}{11cm}{
   \renewcommand{\arraystretch}{1.3}
   $\begin{array}{c|l}
\rowcolor{Mygrey}&\left\{\frac{21}{2},\frac{1}{2},\frac{13}{16}\right\},\left\{15,\frac{3}{16},\frac{27}{16}\right\},\left\{15,\frac{11}{16},\frac{19}{16}\right\},\left\{\frac{45}{2},\frac{5}{16},\frac{5}{2}\right\},\left\{\frac{45}{2},\frac{1}{2},\frac{37}{16}\right\},\left\{\frac{45}{2},\frac{21}{16},\frac{3}{2}\right\},\left\{\frac{69}{2},\frac{1}{2},\frac{61}{16}\right\},\left\{\frac{69}{2},\frac{13}{16},\frac{7}{2}\right\},\left\{\frac{69}{2},\frac{3}{2},\frac{45}{16}\right\},\left\{\frac{69}{2},\frac{29}{16},\frac{5}{2}\right\}\\
\rowcolor{Mygrey}&\left\{39,\frac{3}{16},\frac{75}{16}\right\},\left\{39,\frac{11}{16},\frac{67}{16}\right\},\left\{39,\frac{19}{16},\frac{59}{16}\right\},\left\{39,\frac{27}{16},\frac{51}{16}\right\},\left\{39,\frac{35}{16},\frac{43}{16}\right\},\left\{\frac{93}{2},\frac{5}{16},\frac{11}{2}\right\},\left\{\frac{93}{2},\frac{1}{2},\frac{85}{16}\right\},\left\{\frac{93}{2},\frac{21}{16},\frac{9}{2}\right\},\left\{\frac{93}{2},\frac{3}{2},\frac{69}{16}\right\},\left\{\frac{93}{2},\frac{37}{16},\frac{7}{2}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{93}{2},\frac{5}{2},\frac{53}{16}\right\},\left\{\frac{117}{2},\frac{1}{2},\frac{109}{16}\right\},\left\{\frac{117}{2},\frac{13}{16},\frac{13}{2}\right\},\left\{\frac{117}{2},\frac{3}{2},\frac{93}{16}\right\},\left\{\frac{117}{2},\frac{29}{16},\frac{11}{2}\right\},\left\{\frac{117}{2},\frac{5}{2},\frac{77}{16}\right\},\left\{\frac{117}{2},\frac{45}{16},\frac{9}{2}\right\},\left\{\frac{117}{2},\frac{7}{2},\frac{61}{16}\right\},\left\{63,\frac{3}{16},\frac{123}{16}\right\}\\
\rowcolor{Mygrey}&\left\{63,\frac{11}{16},\frac{115}{16}\right\},\left\{63,\frac{19}{16},\frac{107}{16}\right\},\left\{63,\frac{27}{16},\frac{99}{16}\right\},\left\{63,\frac{35}{16},\frac{91}{16}\right\},\left\{63,\frac{43}{16},\frac{83}{16}\right\},\left\{63,\frac{51}{16},\frac{75}{16}\right\},\left\{63,\frac{59}{16},\frac{67}{16}\right\},\left\{\frac{141}{2},\frac{5}{16},\frac{17}{2}\right\},\left\{\frac{141}{2},\frac{1}{2},\frac{133}{16}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{141}{2},\frac{21}{16},\frac{15}{2}\right\},\left\{\frac{141}{2},\frac{3}{2},\frac{117}{16}\right\},\left\{\frac{141}{2},\frac{37}{16},\frac{13}{2}\right\},\left\{\frac{141}{2},\frac{5}{2},\frac{101}{16}\right\},\left\{\frac{141}{2},\frac{53}{16},\frac{11}{2}\right\},\left\{\frac{141}{2},\frac{7}{2},\frac{85}{16}\right\},\left\{\frac{141}{2},\frac{69}{16},\frac{9}{2}\right\},\left\{\frac{165}{2},\frac{1}{2},\frac{157}{16}\right\},\left\{\frac{165}{2},\frac{13}{16},\frac{19}{2}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{165}{2},\frac{3}{2},\frac{141}{16}\right\},\left\{\frac{165}{2},\frac{29}{16},\frac{17}{2}\right\},\left\{\frac{165}{2},\frac{5}{2},\frac{125}{16}\right\},\left\{\frac{165}{2},\frac{45}{16},\frac{15}{2}\right\},\left\{\frac{165}{2},\frac{7}{2},\frac{109}{16}\right\},\left\{\frac{165}{2},\frac{61}{16},\frac{13}{2}\right\},\left\{\frac{165}{2},\frac{9}{2},\frac{93}{16}\right\},\left\{\frac{165}{2},\frac{77}{16},\frac{11}{2}\right\}\\
\rowcolor{Mygrey}&\left\{87,\frac{3}{16},\frac{171}{16}\right\},\left\{87,\frac{11}{16},\frac{163}{16}\right\},\left\{87,\frac{19}{16},\frac{155}{16}\right\},\left\{87,\frac{27}{16},\frac{147}{16}\right\},\left\{87,\frac{35}{16},\frac{139}{16}\right\},\left\{87,\frac{43}{16},\frac{131}{16}\right\},\left\{87,\frac{51}{16},\frac{123}{16}\right\},\left\{87,\frac{59}{16},\frac{115}{16}\right\},\left\{87,\frac{67}{16},\frac{107}{16}\right\}\\
\rowcolor{Mygrey}&\left\{87,\frac{75}{16},\frac{99}{16}\right\},\left\{87,\frac{83}{16},\frac{91}{16}\right\},\left\{\frac{189}{2},\frac{5}{16},\frac{23}{2}\right\},\left\{\frac{189}{2},\frac{1}{2},\frac{181}{16}\right\},\left\{\frac{189}{2},\frac{21}{16},\frac{21}{2}\right\},\left\{\frac{189}{2},\frac{3}{2},\frac{165}{16}\right\},\left\{\frac{189}{2},\frac{37}{16},\frac{19}{2}\right\},\left\{\frac{189}{2},\frac{5}{2},\frac{149}{16}\right\},\left\{\frac{189}{2},\frac{53}{16},\frac{17}{2}\right\}\\
\rowcolor{Mygrey}\multirow{-9}{1.8cm}{$\left\{\frac{1}{16},\frac{3}{8},\frac{9}{16}\right\}$\smallskip\\\centering 78 cases}&\left\{\frac{189}{2},\frac{7}{2},\frac{133}{16}\right\},\left\{\frac{189}{2},\frac{69}{16},\frac{15}{2}\right\},\left\{\frac{189}{2},\frac{9}{2},\frac{117}{16}\right\},\left\{\frac{189}{2},\frac{85}{16},\frac{13}{2}\right\},\left\{\frac{189}{2},\frac{11}{2},\frac{101}{16}\right\}\\
\rowcolor{Mygrey}&\\\hline
\rowcolor{Mywhite}&\left\{\frac{15}{2},\frac{7}{16},\frac{1}{2}\right\},\left\{\frac{39}{2},\frac{1}{2},\frac{31}{16}\right\},\left\{\frac{39}{2},\frac{15}{16},\frac{3}{2}\right\},\left\{21,\frac{1}{16},\frac{41}{16}\right\},\left\{21,\frac{9}{16},\frac{33}{16}\right\},\left\{21,\frac{17}{16},\frac{25}{16}\right\},\left\{\frac{63}{2},\frac{7}{16},\frac{7}{2}\right\},\left\{\frac{63}{2},\frac{1}{2},\frac{55}{16}\right\},\left\{\frac{63}{2},\frac{23}{16},\frac{5}{2}\right\},\left\{\frac{63}{2},\frac{3}{2},\frac{39}{16}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{87}{2},\frac{1}{2},\frac{79}{16}\right\},\left\{\frac{87}{2},\frac{15}{16},\frac{9}{2}\right\},\left\{\frac{87}{2},\frac{3}{2},\frac{63}{16}\right\},\left\{\frac{87}{2},\frac{31}{16},\frac{7}{2}\right\},\left\{\frac{87}{2},\frac{5}{2},\frac{47}{16}\right\},\left\{45,\frac{1}{16},\frac{89}{16}\right\},\left\{45,\frac{9}{16},\frac{81}{16}\right\},\left\{45,\frac{17}{16},\frac{73}{16}\right\},\left\{45,\frac{25}{16},\frac{65}{16}\right\},\left\{45,\frac{33}{16},\frac{57}{16}\right\}\\
\rowcolor{Mywhite}&\left\{45,\frac{41}{16},\frac{49}{16}\right\},\left\{\frac{111}{2},\frac{7}{16},\frac{13}{2}\right\},\left\{\frac{111}{2},\frac{1}{2},\frac{103}{16}\right\},\left\{\frac{111}{2},\frac{23}{16},\frac{11}{2}\right\},\left\{\frac{111}{2},\frac{3}{2},\frac{87}{16}\right\},\left\{\frac{111}{2},\frac{39}{16},\frac{9}{2}\right\},\left\{\frac{111}{2},\frac{5}{2},\frac{71}{16}\right\},\left\{\frac{111}{2},\frac{55}{16},\frac{7}{2}\right\},\left\{\frac{135}{2},\frac{1}{2},\frac{127}{16}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{135}{2},\frac{15}{16},\frac{15}{2}\right\},\left\{\frac{135}{2},\frac{3}{2},\frac{111}{16}\right\},\left\{\frac{135}{2},\frac{31}{16},\frac{13}{2}\right\},\left\{\frac{135}{2},\frac{5}{2},\frac{95}{16}\right\},\left\{\frac{135}{2},\frac{47}{16},\frac{11}{2}\right\},\left\{\frac{135}{2},\frac{7}{2},\frac{79}{16}\right\},\left\{\frac{135}{2},\frac{63}{16},\frac{9}{2}\right\},\left\{69,\frac{1}{16},\frac{137}{16}\right\},\left\{69,\frac{9}{16},\frac{129}{16}\right\}\\
\rowcolor{Mywhite}&\left\{69,\frac{17}{16},\frac{121}{16}\right\},\left\{69,\frac{25}{16},\frac{113}{16}\right\},\left\{69,\frac{33}{16},\frac{105}{16}\right\},\left\{69,\frac{41}{16},\frac{97}{16}\right\},\left\{69,\frac{49}{16},\frac{89}{16}\right\},\left\{69,\frac{57}{16},\frac{81}{16}\right\},\left\{69,\frac{65}{16},\frac{73}{16}\right\},\left\{\frac{159}{2},\frac{7}{16},\frac{19}{2}\right\},\left\{\frac{159}{2},\frac{1}{2},\frac{151}{16}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{159}{2},\frac{23}{16},\frac{17}{2}\right\},\left\{\frac{159}{2},\frac{3}{2},\frac{135}{16}\right\},\left\{\frac{159}{2},\frac{39}{16},\frac{15}{2}\right\},\left\{\frac{159}{2},\frac{5}{2},\frac{119}{16}\right\},\left\{\frac{159}{2},\frac{55}{16},\frac{13}{2}\right\},\left\{\frac{159}{2},\frac{7}{2},\frac{103}{16}\right\},\left\{\frac{159}{2},\frac{71}{16},\frac{11}{2}\right\},\left\{\frac{159}{2},\frac{9}{2},\frac{87}{16}\right\},\left\{\frac{183}{2},\frac{1}{2},\frac{175}{16}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{183}{2},\frac{15}{16},\frac{21}{2}\right\},\left\{\frac{183}{2},\frac{3}{2},\frac{159}{16}\right\},\left\{\frac{183}{2},\frac{31}{16},\frac{19}{2}\right\},\left\{\frac{183}{2},\frac{5}{2},\frac{143}{16}\right\},\left\{\frac{183}{2},\frac{47}{16},\frac{17}{2}\right\},\left\{\frac{183}{2},\frac{7}{2},\frac{127}{16}\right\},\left\{\frac{183}{2},\frac{63}{16},\frac{15}{2}\right\},\left\{\frac{183}{2},\frac{9}{2},\frac{111}{16}\right\},\left\{\frac{183}{2},\frac{79}{16},\frac{13}{2}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{183}{2},\frac{11}{2},\frac{95}{16}\right\},\left\{93,\frac{1}{16},\frac{185}{16}\right\},\left\{93,\frac{9}{16},\frac{177}{16}\right\},\left\{93,\frac{17}{16},\frac{169}{16}\right\},\left\{93,\frac{25}{16},\frac{161}{16}\right\},\left\{93,\frac{33}{16},\frac{153}{16}\right\},\left\{93,\frac{41}{16},\frac{145}{16}\right\},\left\{93,\frac{49}{16},\frac{137}{16}\right\},\left\{93,\frac{57}{16},\frac{129}{16}\right\}\\
\rowcolor{Mywhite}\multirow{-9}{1.8cm}{$\left\{\frac{1}{8},\frac{3}{16},\frac{11}{16}\right\}$\smallskip\\\centering 78 cases}&\left\{93,\frac{65}{16},\frac{121}{16}\right\},\left\{93,\frac{73}{16},\frac{113}{16}\right\},\left\{93,\frac{81}{16},\frac{105}{16}\right\},\left\{93,\frac{89}{16},\frac{97}{16}\right\}\\
\rowcolor{Mywhite}&\\\hline
\rowcolor{Mygrey}&\left\{\frac{9}{2},\frac{1}{16},\frac{1}{2}\right\},\left\{\frac{33}{2},\frac{1}{2},\frac{25}{16}\right\},\left\{\frac{33}{2},\frac{9}{16},\frac{3}{2}\right\},\left\{27,\frac{7}{16},\frac{47}{16}\right\},\left\{27,\frac{15}{16},\frac{39}{16}\right\},\left\{27,\frac{23}{16},\frac{31}{16}\right\},\left\{\frac{57}{2},\frac{1}{16},\frac{7}{2}\right\},\left\{\frac{57}{2},\frac{1}{2},\frac{49}{16}\right\},\left\{\frac{57}{2},\frac{17}{16},\frac{5}{2}\right\},\left\{\frac{57}{2},\frac{3}{2},\frac{33}{16}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{81}{2},\frac{1}{2},\frac{73}{16}\right\},\left\{\frac{81}{2},\frac{9}{16},\frac{9}{2}\right\},\left\{\frac{81}{2},\frac{3}{2},\frac{57}{16}\right\},\left\{\frac{81}{2},\frac{25}{16},\frac{7}{2}\right\},\left\{\frac{81}{2},\frac{5}{2},\frac{41}{16}\right\},\left\{51,\frac{7}{16},\frac{95}{16}\right\},\left\{51,\frac{15}{16},\frac{87}{16}\right\},\left\{51,\frac{23}{16},\frac{79}{16}\right\},\left\{51,\frac{31}{16},\frac{71}{16}\right\},\left\{51,\frac{39}{16},\frac{63}{16}\right\}\\
\rowcolor{Mygrey}&\left\{51,\frac{47}{16},\frac{55}{16}\right\},\left\{\frac{105}{2},\frac{1}{16},\frac{13}{2}\right\},\left\{\frac{105}{2},\frac{1}{2},\frac{97}{16}\right\},\left\{\frac{105}{2},\frac{17}{16},\frac{11}{2}\right\},\left\{\frac{105}{2},\frac{3}{2},\frac{81}{16}\right\},\left\{\frac{105}{2},\frac{33}{16},\frac{9}{2}\right\},\left\{\frac{105}{2},\frac{5}{2},\frac{65}{16}\right\},\left\{\frac{105}{2},\frac{49}{16},\frac{7}{2}\right\},\left\{\frac{129}{2},\frac{1}{2},\frac{121}{16}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{129}{2},\frac{9}{16},\frac{15}{2}\right\},\left\{\frac{129}{2},\frac{3}{2},\frac{105}{16}\right\},\left\{\frac{129}{2},\frac{25}{16},\frac{13}{2}\right\},\left\{\frac{129}{2},\frac{5}{2},\frac{89}{16}\right\},\left\{\frac{129}{2},\frac{41}{16},\frac{11}{2}\right\},\left\{\frac{129}{2},\frac{7}{2},\frac{73}{16}\right\},\left\{\frac{129}{2},\frac{57}{16},\frac{9}{2}\right\},\left\{75,\frac{7}{16},\frac{143}{16}\right\},\left\{75,\frac{15}{16},\frac{135}{16}\right\}\\
\rowcolor{Mygrey}&\left\{75,\frac{23}{16},\frac{127}{16}\right\},\left\{75,\frac{31}{16},\frac{119}{16}\right\},\left\{75,\frac{39}{16},\frac{111}{16}\right\},\left\{75,\frac{47}{16},\frac{103}{16}\right\},\left\{75,\frac{55}{16},\frac{95}{16}\right\},\left\{75,\frac{63}{16},\frac{87}{16}\right\},\left\{75,\frac{71}{16},\frac{79}{16}\right\},\left\{\frac{153}{2},\frac{1}{16},\frac{19}{2}\right\},\left\{\frac{153}{2},\frac{1}{2},\frac{145}{16}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{153}{2},\frac{17}{16},\frac{17}{2}\right\},\left\{\frac{153}{2},\frac{3}{2},\frac{129}{16}\right\},\left\{\frac{153}{2},\frac{33}{16},\frac{15}{2}\right\},\left\{\frac{153}{2},\frac{5}{2},\frac{113}{16}\right\},\left\{\frac{153}{2},\frac{49}{16},\frac{13}{2}\right\},\left\{\frac{153}{2},\frac{7}{2},\frac{97}{16}\right\},\left\{\frac{153}{2},\frac{65}{16},\frac{11}{2}\right\},\left\{\frac{153}{2},\frac{9}{2},\frac{81}{16}\right\},\left\{\frac{177}{2},\frac{1}{2},\frac{169}{16}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{177}{2},\frac{9}{16},\frac{21}{2}\right\},\left\{\frac{177}{2},\frac{3}{2},\frac{153}{16}\right\},\left\{\frac{177}{2},\frac{25}{16},\frac{19}{2}\right\},\left\{\frac{177}{2},\frac{5}{2},\frac{137}{16}\right\},\left\{\frac{177}{2},\frac{41}{16},\frac{17}{2}\right\},\left\{\frac{177}{2},\frac{7}{2},\frac{121}{16}\right\},\left\{\frac{177}{2},\frac{57}{16},\frac{15}{2}\right\},\left\{\frac{177}{2},\frac{9}{2},\frac{105}{16}\right\},\left\{\frac{177}{2},\frac{73}{16},\frac{13}{2}\right\}\\
\rowcolor{Mygrey}\multirow{-8}{1.8cm}{$\left\{\frac{5}{16},\frac{13}{16},\frac{7}{8}\right\}$\smallskip\\\centering 66 cases}&\left\{\frac{177}{2},\frac{11}{2},\frac{89}{16}\right\}\\
\rowcolor{Mygrey}&\\\hline
\rowcolor{Mywhite}&\left\{9,\frac{5}{16},\frac{13}{16}\right\},\left\{\frac{27}{2},\frac{3}{16},\frac{3}{2}\right\},\left\{\frac{27}{2},\frac{1}{2},\frac{19}{16}\right\},\left\{\frac{51}{2},\frac{1}{2},\frac{43}{16}\right\},\left\{\frac{51}{2},\frac{11}{16},\frac{5}{2}\right\},\left\{\frac{51}{2},\frac{3}{2},\frac{27}{16}\right\},\left\{33,\frac{5}{16},\frac{61}{16}\right\},\left\{33,\frac{13}{16},\frac{53}{16}\right\},\left\{33,\frac{21}{16},\frac{45}{16}\right\},\left\{33,\frac{29}{16},\frac{37}{16}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{75}{2},\frac{3}{16},\frac{9}{2}\right\},\left\{\frac{75}{2},\frac{1}{2},\frac{67}{16}\right\},\left\{\frac{75}{2},\frac{19}{16},\frac{7}{2}\right\},\left\{\frac{75}{2},\frac{3}{2},\frac{51}{16}\right\},\left\{\frac{75}{2},\frac{35}{16},\frac{5}{2}\right\},\left\{\frac{99}{2},\frac{1}{2},\frac{91}{16}\right\},\left\{\frac{99}{2},\frac{11}{16},\frac{11}{2}\right\},\left\{\frac{99}{2},\frac{3}{2},\frac{75}{16}\right\},\left\{\frac{99}{2},\frac{27}{16},\frac{9}{2}\right\},\left\{\frac{99}{2},\frac{5}{2},\frac{59}{16}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{99}{2},\frac{43}{16},\frac{7}{2}\right\},\left\{57,\frac{5}{16},\frac{109}{16}\right\},\left\{57,\frac{13}{16},\frac{101}{16}\right\},\left\{57,\frac{21}{16},\frac{93}{16}\right\},\left\{57,\frac{29}{16},\frac{85}{16}\right\},\left\{57,\frac{37}{16},\frac{77}{16}\right\},\left\{57,\frac{45}{16},\frac{69}{16}\right\},\left\{57,\frac{53}{16},\frac{61}{16}\right\},\left\{\frac{123}{2},\frac{3}{16},\frac{15}{2}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{123}{2},\frac{1}{2},\frac{115}{16}\right\},\left\{\frac{123}{2},\frac{19}{16},\frac{13}{2}\right\},\left\{\frac{123}{2},\frac{3}{2},\frac{99}{16}\right\},\left\{\frac{123}{2},\frac{35}{16},\frac{11}{2}\right\},\left\{\frac{123}{2},\frac{5}{2},\frac{83}{16}\right\},\left\{\frac{123}{2},\frac{51}{16},\frac{9}{2}\right\},\left\{\frac{123}{2},\frac{7}{2},\frac{67}{16}\right\},\left\{\frac{147}{2},\frac{1}{2},\frac{139}{16}\right\},\left\{\frac{147}{2},\frac{11}{16},\frac{17}{2}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{147}{2},\frac{3}{2},\frac{123}{16}\right\},\left\{\frac{147}{2},\frac{27}{16},\frac{15}{2}\right\},\left\{\frac{147}{2},\frac{5}{2},\frac{107}{16}\right\},\left\{\frac{147}{2},\frac{43}{16},\frac{13}{2}\right\},\left\{\frac{147}{2},\frac{7}{2},\frac{91}{16}\right\},\left\{\frac{147}{2},\frac{59}{16},\frac{11}{2}\right\},\left\{\frac{147}{2},\frac{9}{2},\frac{75}{16}\right\},\left\{81,\frac{5}{16},\frac{157}{16}\right\},\left\{81,\frac{13}{16},\frac{149}{16}\right\}\\
\rowcolor{Mywhite}&\left\{81,\frac{21}{16},\frac{141}{16}\right\},\left\{81,\frac{29}{16},\frac{133}{16}\right\},\left\{81,\frac{37}{16},\frac{125}{16}\right\},\left\{81,\frac{45}{16},\frac{117}{16}\right\},\left\{81,\frac{53}{16},\frac{109}{16}\right\},\left\{81,\frac{61}{16},\frac{101}{16}\right\},\left\{81,\frac{69}{16},\frac{93}{16}\right\},\left\{81,\frac{77}{16},\frac{85}{16}\right\},\left\{\frac{171}{2},\frac{3}{16},\frac{21}{2}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{171}{2},\frac{1}{2},\frac{163}{16}\right\},\left\{\frac{171}{2},\frac{19}{16},\frac{19}{2}\right\},\left\{\frac{171}{2},\frac{3}{2},\frac{147}{16}\right\},\left\{\frac{171}{2},\frac{35}{16},\frac{17}{2}\right\},\left\{\frac{171}{2},\frac{5}{2},\frac{131}{16}\right\},\left\{\frac{171}{2},\frac{51}{16},\frac{15}{2}\right\},\left\{\frac{171}{2},\frac{7}{2},\frac{115}{16}\right\},\left\{\frac{171}{2},\frac{67}{16},\frac{13}{2}\right\},\left\{\frac{171}{2},\frac{9}{2},\frac{99}{16}\right\}\\
\rowcolor{Mywhite}\multirow{-8}{1.8cm}{$\left\{\frac{7}{16},\frac{5}{8},\frac{15}{16}\right\}$\smallskip\\\centering 66 cases}&\left\{\frac{171}{2},\frac{83}{16},\frac{11}{2}\right\}\\
\rowcolor{Mywhite}&\\\hline
\rowcolor{Mygrey}&\left\{\frac{40}{7},\frac{2}{7},\frac{3}{7}\right\},\left\{\frac{136}{7},\frac{4}{7},\frac{13}{7}\right\},\left\{\frac{136}{7},\frac{6}{7},\frac{11}{7}\right\},\left\{\frac{160}{7},\frac{1}{7},\frac{19}{7}\right\},\left\{\frac{160}{7},\frac{5}{7},\frac{15}{7}\right\},\left\{\frac{160}{7},\frac{8}{7},\frac{12}{7}\right\},\left\{\frac{208}{7},\frac{2}{7},\frac{24}{7}\right\},\left\{\frac{208}{7},\frac{3}{7},\frac{23}{7}\right\},\left\{\frac{208}{7},\frac{9}{7},\frac{17}{7}\right\},\left\{\frac{208}{7},\frac{10}{7},\frac{16}{7}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{304}{7},\frac{4}{7},\frac{34}{7}\right\},\left\{\frac{304}{7},\frac{6}{7},\frac{32}{7}\right\},\left\{\frac{304}{7},\frac{11}{7},\frac{27}{7}\right\},\left\{\frac{304}{7},\frac{13}{7},\frac{25}{7}\right\},\left\{\frac{304}{7},\frac{18}{7},\frac{20}{7}\right\},\left\{\frac{328}{7},\frac{1}{7},\frac{40}{7}\right\},\left\{\frac{328}{7},\frac{5}{7},\frac{36}{7}\right\},\left\{\frac{328}{7},\frac{8}{7},\frac{33}{7}\right\},\left\{\frac{328}{7},\frac{12}{7},\frac{29}{7}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{328}{7},\frac{15}{7},\frac{26}{7}\right\},\left\{\frac{328}{7},\frac{19}{7},\frac{22}{7}\right\},\left\{\frac{376}{7},\frac{2}{7},\frac{45}{7}\right\},\left\{\frac{376}{7},\frac{3}{7},\frac{44}{7}\right\},\left\{\frac{376}{7},\frac{9}{7},\frac{38}{7}\right\},\left\{\frac{376}{7},\frac{10}{7},\frac{37}{7}\right\},\left\{\frac{376}{7},\frac{16}{7},\frac{31}{7}\right\},\left\{\frac{376}{7},\frac{17}{7},\frac{30}{7}\right\},\left\{\frac{376}{7},\frac{23}{7},\frac{24}{7}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{472}{7},\frac{4}{7},\frac{55}{7}\right\},\left\{\frac{472}{7},\frac{6}{7},\frac{53}{7}\right\},\left\{\frac{472}{7},\frac{11}{7},\frac{48}{7}\right\},\left\{\frac{472}{7},\frac{13}{7},\frac{46}{7}\right\},\left\{\frac{472}{7},\frac{18}{7},\frac{41}{7}\right\},\left\{\frac{472}{7},\frac{20}{7},\frac{39}{7}\right\},\left\{\frac{472}{7},\frac{25}{7},\frac{34}{7}\right\},\left\{\frac{472}{7},\frac{27}{7},\frac{32}{7}\right\},\left\{\frac{496}{7},\frac{1}{7},\frac{61}{7}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{496}{7},\frac{5}{7},\frac{57}{7}\right\},\left\{\frac{496}{7},\frac{8}{7},\frac{54}{7}\right\},\left\{\frac{496}{7},\frac{12}{7},\frac{50}{7}\right\},\left\{\frac{496}{7},\frac{15}{7},\frac{47}{7}\right\},\left\{\frac{496}{7},\frac{19}{7},\frac{43}{7}\right\},\left\{\frac{496}{7},\frac{22}{7},\frac{40}{7}\right\},\left\{\frac{496}{7},\frac{26}{7},\frac{36}{7}\right\},\left\{\frac{496}{7},\frac{29}{7},\frac{33}{7}\right\},\left\{\frac{544}{7},\frac{2}{7},\frac{66}{7}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{544}{7},\frac{3}{7},\frac{65}{7}\right\},\left\{\frac{544}{7},\frac{9}{7},\frac{59}{7}\right\},\left\{\frac{544}{7},\frac{10}{7},\frac{58}{7}\right\},\left\{\frac{544}{7},\frac{16}{7},\frac{52}{7}\right\},\left\{\frac{544}{7},\frac{17}{7},\frac{51}{7}\right\},\left\{\frac{544}{7},\frac{23}{7},\frac{45}{7}\right\},\left\{\frac{544}{7},\frac{24}{7},\frac{44}{7}\right\},\left\{\frac{544}{7},\frac{30}{7},\frac{38}{7}\right\},\left\{\frac{544}{7},\frac{31}{7},\frac{37}{7}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{640}{7},\frac{4}{7},\frac{76}{7}\right\},\left\{\frac{640}{7},\frac{6}{7},\frac{74}{7}\right\},\left\{\frac{640}{7},\frac{11}{7},\frac{69}{7}\right\},\left\{\frac{640}{7},\frac{13}{7},\frac{67}{7}\right\},\left\{\frac{640}{7},\frac{18}{7},\frac{62}{7}\right\},\left\{\frac{640}{7},\frac{20}{7},\frac{60}{7}\right\},\left\{\frac{640}{7},\frac{25}{7},\frac{55}{7}\right\},\left\{\frac{640}{7},\frac{27}{7},\frac{53}{7}\right\},\left\{\frac{640}{7},\frac{32}{7},\frac{48}{7}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{640}{7},\frac{34}{7},\frac{46}{7}\right\},\left\{\frac{640}{7},\frac{39}{7},\frac{41}{7}\right\},\left\{\frac{664}{7},\frac{1}{7},\frac{82}{7}\right\},\left\{\frac{664}{7},\frac{5}{7},\frac{78}{7}\right\},\left\{\frac{664}{7},\frac{8}{7},\frac{75}{7}\right\},\left\{\frac{664}{7},\frac{12}{7},\frac{71}{7}\right\},\left\{\frac{664}{7},\frac{15}{7},\frac{68}{7}\right\},\left\{\frac{664}{7},\frac{19}{7},\frac{64}{7}\right\},\left\{\frac{664}{7},\frac{22}{7},\frac{61}{7}\right\}\\
\rowcolor{Mygrey}\multirow{-9}{2.0cm}{$\left\{\frac{1}{21},\frac{4}{21},\frac{16}{21}\right\}$\smallskip\\\centering 78 cases}&\left\{\frac{664}{7},\frac{26}{7},\frac{57}{7}\right\},\left\{\frac{664}{7},\frac{29}{7},\frac{54}{7}\right\},\left\{\frac{664}{7},\frac{33}{7},\frac{50}{7}\right\},\left\{\frac{664}{7},\frac{36}{7},\frac{47}{7}\right\},\left\{\frac{664}{7},\frac{40}{7},\frac{43}{7}\right\}
\end{array}$
}
\end{threeparttable}
\end{center}
\end{table}

\begin{table}[H]
\begin{center}
\begin{threeparttable}
\resizebox{\textwidth}{11cm}{
   \renewcommand{\arraystretch}{1.3}
   $\begin{array}{c|l}
\rowcolor{Mygrey}&\left\{\frac{80}{7},\frac{4}{7},\frac{6}{7}\right\},\left\{\frac{104}{7},\frac{1}{7},\frac{12}{7}\right\},\left\{\frac{104}{7},\frac{5}{7},\frac{8}{7}\right\},\left\{\frac{152}{7},\frac{2}{7},\frac{17}{7}\right\},\left\{\frac{152}{7},\frac{3}{7},\frac{16}{7}\right\},\left\{\frac{152}{7},\frac{9}{7},\frac{10}{7}\right\},\left\{\frac{248}{7},\frac{4}{7},\frac{27}{7}\right\},\left\{\frac{248}{7},\frac{6}{7},\frac{25}{7}\right\},\left\{\frac{248}{7},\frac{11}{7},\frac{20}{7}\right\},\left\{\frac{248}{7},\frac{13}{7},\frac{18}{7}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{272}{7},\frac{1}{7},\frac{33}{7}\right\},\left\{\frac{272}{7},\frac{5}{7},\frac{29}{7}\right\},\left\{\frac{272}{7},\frac{8}{7},\frac{26}{7}\right\},\left\{\frac{272}{7},\frac{12}{7},\frac{22}{7}\right\},\left\{\frac{272}{7},\frac{15}{7},\frac{19}{7}\right\},\left\{\frac{320}{7},\frac{2}{7},\frac{38}{7}\right\},\left\{\frac{320}{7},\frac{3}{7},\frac{37}{7}\right\},\left\{\frac{320}{7},\frac{9}{7},\frac{31}{7}\right\},\left\{\frac{320}{7},\frac{10}{7},\frac{30}{7}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{320}{7},\frac{16}{7},\frac{24}{7}\right\},\left\{\frac{320}{7},\frac{17}{7},\frac{23}{7}\right\},\left\{\frac{416}{7},\frac{4}{7},\frac{48}{7}\right\},\left\{\frac{416}{7},\frac{6}{7},\frac{46}{7}\right\},\left\{\frac{416}{7},\frac{11}{7},\frac{41}{7}\right\},\left\{\frac{416}{7},\frac{13}{7},\frac{39}{7}\right\},\left\{\frac{416}{7},\frac{18}{7},\frac{34}{7}\right\},\left\{\frac{416}{7},\frac{20}{7},\frac{32}{7}\right\},\left\{\frac{416}{7},\frac{25}{7},\frac{27}{7}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{440}{7},\frac{1}{7},\frac{54}{7}\right\},\left\{\frac{440}{7},\frac{5}{7},\frac{50}{7}\right\},\left\{\frac{440}{7},\frac{8}{7},\frac{47}{7}\right\},\left\{\frac{440}{7},\frac{12}{7},\frac{43}{7}\right\},\left\{\frac{440}{7},\frac{15}{7},\frac{40}{7}\right\},\left\{\frac{440}{7},\frac{19}{7},\frac{36}{7}\right\},\left\{\frac{440}{7},\frac{22}{7},\frac{33}{7}\right\},\left\{\frac{440}{7},\frac{26}{7},\frac{29}{7}\right\},\left\{\frac{488}{7},\frac{2}{7},\frac{59}{7}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{488}{7},\frac{3}{7},\frac{58}{7}\right\},\left\{\frac{488}{7},\frac{9}{7},\frac{52}{7}\right\},\left\{\frac{488}{7},\frac{10}{7},\frac{51}{7}\right\},\left\{\frac{488}{7},\frac{16}{7},\frac{45}{7}\right\},\left\{\frac{488}{7},\frac{17}{7},\frac{44}{7}\right\},\left\{\frac{488}{7},\frac{23}{7},\frac{38}{7}\right\},\left\{\frac{488}{7},\frac{24}{7},\frac{37}{7}\right\},\left\{\frac{488}{7},\frac{30}{7},\frac{31}{7}\right\},\left\{\frac{584}{7},\frac{4}{7},\frac{69}{7}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{584}{7},\frac{6}{7},\frac{67}{7}\right\},\left\{\frac{584}{7},\frac{11}{7},\frac{62}{7}\right\},\left\{\frac{584}{7},\frac{13}{7},\frac{60}{7}\right\},\left\{\frac{584}{7},\frac{18}{7},\frac{55}{7}\right\},\left\{\frac{584}{7},\frac{20}{7},\frac{53}{7}\right\},\left\{\frac{584}{7},\frac{25}{7},\frac{48}{7}\right\},\left\{\frac{584}{7},\frac{27}{7},\frac{46}{7}\right\},\left\{\frac{584}{7},\frac{32}{7},\frac{41}{7}\right\},\left\{\frac{584}{7},\frac{34}{7},\frac{39}{7}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{608}{7},\frac{1}{7},\frac{75}{7}\right\},\left\{\frac{608}{7},\frac{5}{7},\frac{71}{7}\right\},\left\{\frac{608}{7},\frac{8}{7},\frac{68}{7}\right\},\left\{\frac{608}{7},\frac{12}{7},\frac{64}{7}\right\},\left\{\frac{608}{7},\frac{15}{7},\frac{61}{7}\right\},\left\{\frac{608}{7},\frac{19}{7},\frac{57}{7}\right\},\left\{\frac{608}{7},\frac{22}{7},\frac{54}{7}\right\},\left\{\frac{608}{7},\frac{26}{7},\frac{50}{7}\right\},\left\{\frac{608}{7},\frac{29}{7},\frac{47}{7}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{608}{7},\frac{33}{7},\frac{43}{7}\right\},\left\{\frac{608}{7},\frac{36}{7},\frac{40}{7}\right\},\left\{\frac{656}{7},\frac{2}{7},\frac{80}{7}\right\},\left\{\frac{656}{7},\frac{3}{7},\frac{79}{7}\right\},\left\{\frac{656}{7},\frac{9}{7},\frac{73}{7}\right\},\left\{\frac{656}{7},\frac{10}{7},\frac{72}{7}\right\},\left\{\frac{656}{7},\frac{16}{7},\frac{66}{7}\right\},\left\{\frac{656}{7},\frac{17}{7},\frac{65}{7}\right\},\left\{\frac{656}{7},\frac{23}{7},\frac{59}{7}\right\}\\
\rowcolor{Mygrey}\multirow{-9}{2.0cm}{$\left\{\frac{2}{21},\frac{8}{21},\frac{11}{21}\right\}$\smallskip\\\centering 78 cases} &\left\{\frac{656}{7},\frac{24}{7},\frac{58}{7}\right\},\left\{\frac{656}{7},\frac{30}{7},\frac{52}{7}\right\},\left\{\frac{656}{7},\frac{31}{7},\frac{51}{7}\right\},\left\{\frac{656}{7},\frac{37}{7},\frac{45}{7}\right\},\left\{\frac{656}{7},\frac{38}{7},\frac{44}{7}\right\}\\
\rowcolor{Mygrey}&\\\hline
\rowcolor{Mywhite}&\left\{\frac{32}{7},\frac{1}{7},\frac{3}{7}\right\},\left\{\frac{128}{7},\frac{4}{7},\frac{12}{7}\right\},\left\{\frac{128}{7},\frac{5}{7},\frac{11}{7}\right\},\left\{\frac{176}{7},\frac{2}{7},\frac{20}{7}\right\},\left\{\frac{176}{7},\frac{6}{7},\frac{16}{7}\right\},\left\{\frac{176}{7},\frac{9}{7},\frac{13}{7}\right\},\left\{\frac{200}{7},\frac{1}{7},\frac{24}{7}\right\},\left\{\frac{200}{7},\frac{3}{7},\frac{22}{7}\right\},\left\{\frac{200}{7},\frac{8}{7},\frac{17}{7}\right\},\left\{\frac{200}{7},\frac{10}{7},\frac{15}{7}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{296}{7},\frac{4}{7},\frac{33}{7}\right\},\left\{\frac{296}{7},\frac{5}{7},\frac{32}{7}\right\},\left\{\frac{296}{7},\frac{11}{7},\frac{26}{7}\right\},\left\{\frac{296}{7},\frac{12}{7},\frac{25}{7}\right\},\left\{\frac{296}{7},\frac{18}{7},\frac{19}{7}\right\},\left\{\frac{344}{7},\frac{2}{7},\frac{41}{7}\right\},\left\{\frac{344}{7},\frac{6}{7},\frac{37}{7}\right\},\left\{\frac{344}{7},\frac{9}{7},\frac{34}{7}\right\},\left\{\frac{344}{7},\frac{13}{7},\frac{30}{7}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{344}{7},\frac{16}{7},\frac{27}{7}\right\},\left\{\frac{344}{7},\frac{20}{7},\frac{23}{7}\right\},\left\{\frac{368}{7},\frac{1}{7},\frac{45}{7}\right\},\left\{\frac{368}{7},\frac{3}{7},\frac{43}{7}\right\},\left\{\frac{368}{7},\frac{8}{7},\frac{38}{7}\right\},\left\{\frac{368}{7},\frac{10}{7},\frac{36}{7}\right\},\left\{\frac{368}{7},\frac{15}{7},\frac{31}{7}\right\},\left\{\frac{368}{7},\frac{17}{7},\frac{29}{7}\right\},\left\{\frac{368}{7},\frac{22}{7},\frac{24}{7}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{464}{7},\frac{4}{7},\frac{54}{7}\right\},\left\{\frac{464}{7},\frac{5}{7},\frac{53}{7}\right\},\left\{\frac{464}{7},\frac{11}{7},\frac{47}{7}\right\},\left\{\frac{464}{7},\frac{12}{7},\frac{46}{7}\right\},\left\{\frac{464}{7},\frac{18}{7},\frac{40}{7}\right\},\left\{\frac{464}{7},\frac{19}{7},\frac{39}{7}\right\},\left\{\frac{464}{7},\frac{25}{7},\frac{33}{7}\right\},\left\{\frac{464}{7},\frac{26}{7},\frac{32}{7}\right\},\left\{\frac{512}{7},\frac{2}{7},\frac{62}{7}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{512}{7},\frac{6}{7},\frac{58}{7}\right\},\left\{\frac{512}{7},\frac{9}{7},\frac{55}{7}\right\},\left\{\frac{512}{7},\frac{13}{7},\frac{51}{7}\right\},\left\{\frac{512}{7},\frac{16}{7},\frac{48}{7}\right\},\left\{\frac{512}{7},\frac{20}{7},\frac{44}{7}\right\},\left\{\frac{512}{7},\frac{23}{7},\frac{41}{7}\right\},\left\{\frac{512}{7},\frac{27}{7},\frac{37}{7}\right\},\left\{\frac{512}{7},\frac{30}{7},\frac{34}{7}\right\},\left\{\frac{536}{7},\frac{1}{7},\frac{66}{7}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{536}{7},\frac{3}{7},\frac{64}{7}\right\},\left\{\frac{536}{7},\frac{8}{7},\frac{59}{7}\right\},\left\{\frac{536}{7},\frac{10}{7},\frac{57}{7}\right\},\left\{\frac{536}{7},\frac{15}{7},\frac{52}{7}\right\},\left\{\frac{536}{7},\frac{17}{7},\frac{50}{7}\right\},\left\{\frac{536}{7},\frac{22}{7},\frac{45}{7}\right\},\left\{\frac{536}{7},\frac{24}{7},\frac{43}{7}\right\},\left\{\frac{536}{7},\frac{29}{7},\frac{38}{7}\right\},\left\{\frac{536}{7},\frac{31}{7},\frac{36}{7}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{632}{7},\frac{4}{7},\frac{75}{7}\right\},\left\{\frac{632}{7},\frac{5}{7},\frac{74}{7}\right\},\left\{\frac{632}{7},\frac{11}{7},\frac{68}{7}\right\},\left\{\frac{632}{7},\frac{12}{7},\frac{67}{7}\right\},\left\{\frac{632}{7},\frac{18}{7},\frac{61}{7}\right\},\left\{\frac{632}{7},\frac{19}{7},\frac{60}{7}\right\},\left\{\frac{632}{7},\frac{25}{7},\frac{54}{7}\right\},\left\{\frac{632}{7},\frac{26}{7},\frac{53}{7}\right\},\left\{\frac{632}{7},\frac{32}{7},\frac{47}{7}\right\}\\
\rowcolor{Mywhite}\multirow{-8}{2.0cm}{$\left\{\frac{5}{21},\frac{17}{21},\frac{20}{21}\right\}$\smallskip\\\centering 66 cases} &\left\{\frac{632}{7},\frac{33}{7},\frac{46}{7}\right\},\left\{\frac{632}{7},\frac{39}{7},\frac{40}{7}\right\}\\
\rowcolor{Mywhite}&\\\hline
\rowcolor{Mygrey}&\left\{\frac{64}{7},\frac{2}{7},\frac{6}{7}\right\},\left\{\frac{88}{7},\frac{1}{7},\frac{10}{7}\right\},\left\{\frac{88}{7},\frac{3}{7},\frac{8}{7}\right\},\left\{\frac{184}{7},\frac{4}{7},\frac{19}{7}\right\},\left\{\frac{184}{7},\frac{5}{7},\frac{18}{7}\right\},\left\{\frac{184}{7},\frac{11}{7},\frac{12}{7}\right\},\left\{\frac{232}{7},\frac{2}{7},\frac{27}{7}\right\},\left\{\frac{232}{7},\frac{6}{7},\frac{23}{7}\right\},\left\{\frac{232}{7},\frac{9}{7},\frac{20}{7}\right\},\left\{\frac{232}{7},\frac{13}{7},\frac{16}{7}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{256}{7},\frac{1}{7},\frac{31}{7}\right\},\left\{\frac{256}{7},\frac{3}{7},\frac{29}{7}\right\},\left\{\frac{256}{7},\frac{8}{7},\frac{24}{7}\right\},\left\{\frac{256}{7},\frac{10}{7},\frac{22}{7}\right\},\left\{\frac{256}{7},\frac{15}{7},\frac{17}{7}\right\},\left\{\frac{352}{7},\frac{4}{7},\frac{40}{7}\right\},\left\{\frac{352}{7},\frac{5}{7},\frac{39}{7}\right\},\left\{\frac{352}{7},\frac{11}{7},\frac{33}{7}\right\},\left\{\frac{352}{7},\frac{12}{7},\frac{32}{7}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{352}{7},\frac{18}{7},\frac{26}{7}\right\},\left\{\frac{352}{7},\frac{19}{7},\frac{25}{7}\right\},\left\{\frac{400}{7},\frac{2}{7},\frac{48}{7}\right\},\left\{\frac{400}{7},\frac{6}{7},\frac{44}{7}\right\},\left\{\frac{400}{7},\frac{9}{7},\frac{41}{7}\right\},\left\{\frac{400}{7},\frac{13}{7},\frac{37}{7}\right\},\left\{\frac{400}{7},\frac{16}{7},\frac{34}{7}\right\},\left\{\frac{400}{7},\frac{20}{7},\frac{30}{7}\right\},\left\{\frac{400}{7},\frac{23}{7},\frac{27}{7}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{424}{7},\frac{1}{7},\frac{52}{7}\right\},\left\{\frac{424}{7},\frac{3}{7},\frac{50}{7}\right\},\left\{\frac{424}{7},\frac{8}{7},\frac{45}{7}\right\},\left\{\frac{424}{7},\frac{10}{7},\frac{43}{7}\right\},\left\{\frac{424}{7},\frac{15}{7},\frac{38}{7}\right\},\left\{\frac{424}{7},\frac{17}{7},\frac{36}{7}\right\},\left\{\frac{424}{7},\frac{22}{7},\frac{31}{7}\right\},\left\{\frac{424}{7},\frac{24}{7},\frac{29}{7}\right\},\left\{\frac{520}{7},\frac{4}{7},\frac{61}{7}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{520}{7},\frac{5}{7},\frac{60}{7}\right\},\left\{\frac{520}{7},\frac{11}{7},\frac{54}{7}\right\},\left\{\frac{520}{7},\frac{12}{7},\frac{53}{7}\right\},\left\{\frac{520}{7},\frac{18}{7},\frac{47}{7}\right\},\left\{\frac{520}{7},\frac{19}{7},\frac{46}{7}\right\},\left\{\frac{520}{7},\frac{25}{7},\frac{40}{7}\right\},\left\{\frac{520}{7},\frac{26}{7},\frac{39}{7}\right\},\left\{\frac{520}{7},\frac{32}{7},\frac{33}{7}\right\},\left\{\frac{568}{7},\frac{2}{7},\frac{69}{7}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{568}{7},\frac{6}{7},\frac{65}{7}\right\},\left\{\frac{568}{7},\frac{9}{7},\frac{62}{7}\right\},\left\{\frac{568}{7},\frac{13}{7},\frac{58}{7}\right\},\left\{\frac{568}{7},\frac{16}{7},\frac{55}{7}\right\},\left\{\frac{568}{7},\frac{20}{7},\frac{51}{7}\right\},\left\{\frac{568}{7},\frac{23}{7},\frac{48}{7}\right\},\left\{\frac{568}{7},\frac{27}{7},\frac{44}{7}\right\},\left\{\frac{568}{7},\frac{30}{7},\frac{41}{7}\right\},\left\{\frac{568}{7},\frac{34}{7},\frac{37}{7}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{592}{7},\frac{1}{7},\frac{73}{7}\right\},\left\{\frac{592}{7},\frac{3}{7},\frac{71}{7}\right\},\left\{\frac{592}{7},\frac{8}{7},\frac{66}{7}\right\},\left\{\frac{592}{7},\frac{10}{7},\frac{64}{7}\right\},\left\{\frac{592}{7},\frac{15}{7},\frac{59}{7}\right\},\left\{\frac{592}{7},\frac{17}{7},\frac{57}{7}\right\},\left\{\frac{592}{7},\frac{22}{7},\frac{52}{7}\right\},\left\{\frac{592}{7},\frac{24}{7},\frac{50}{7}\right\},\left\{\frac{592}{7},\frac{29}{7},\frac{45}{7}\right\}\\
\rowcolor{Mygrey}\multirow{-8}{2.0cm}{$\left\{\frac{10}{21},\frac{13}{21},\frac{19}{21}\right\}$\smallskip\\\centering 66 cases} &\left\{\frac{592}{7},\frac{31}{7},\frac{43}{7}\right\},\left\{\frac{592}{7},\frac{36}{7},\frac{38}{7}\right\}\\
\rowcolor{Mygrey}&\\\hline
\rowcolor{Mywhite}&\left\{11,\frac{1}{2},\frac{7}{8}\right\},\left\{14,\frac{1}{8},\frac{13}{8}\right\},\left\{14,\frac{5}{8},\frac{9}{8}\right\},\left\{23,\frac{3}{8},\frac{5}{2}\right\},\left\{23,\frac{1}{2},\frac{19}{8}\right\},\left\{23,\frac{11}{8},\frac{3}{2}\right\},\left\{35,\frac{1}{2},\frac{31}{8}\right\},\left\{35,\frac{7}{8},\frac{7}{2}\right\},\left\{35,\frac{3}{2},\frac{23}{8}\right\},\left\{35,\frac{15}{8},\frac{5}{2}\right\},\left\{38,\frac{1}{8},\frac{37}{8}\right\}\\
\rowcolor{Mywhite}&\left\{38,\frac{5}{8},\frac{33}{8}\right\},\left\{38,\frac{9}{8},\frac{29}{8}\right\},\left\{38,\frac{13}{8},\frac{25}{8}\right\},\left\{38,\frac{17}{8},\frac{21}{8}\right\},\left\{47,\frac{3}{8},\frac{11}{2}\right\},\left\{47,\frac{1}{2},\frac{43}{8}\right\},\left\{47,\frac{11}{8},\frac{9}{2}\right\},\left\{47,\frac{3}{2},\frac{35}{8}\right\},\left\{47,\frac{19}{8},\frac{7}{2}\right\},\left\{47,\frac{5}{2},\frac{27}{8}\right\}\\
\rowcolor{Mywhite}&\left\{59,\frac{1}{2},\frac{55}{8}\right\},\left\{59,\frac{7}{8},\frac{13}{2}\right\},\left\{59,\frac{3}{2},\frac{47}{8}\right\},\left\{59,\frac{15}{8},\frac{11}{2}\right\},\left\{59,\frac{5}{2},\frac{39}{8}\right\},\left\{59,\frac{23}{8},\frac{9}{2}\right\},\left\{59,\frac{7}{2},\frac{31}{8}\right\},\left\{62,\frac{1}{8},\frac{61}{8}\right\},\left\{62,\frac{5}{8},\frac{57}{8}\right\},\left\{62,\frac{9}{8},\frac{53}{8}\right\}\\
\rowcolor{Mywhite}&\left\{62,\frac{13}{8},\frac{49}{8}\right\},\left\{62,\frac{17}{8},\frac{45}{8}\right\},\left\{62,\frac{21}{8},\frac{41}{8}\right\},\left\{62,\frac{25}{8},\frac{37}{8}\right\},\left\{62,\frac{29}{8},\frac{33}{8}\right\},\left\{71,\frac{3}{8},\frac{17}{2}\right\},\left\{71,\frac{1}{2},\frac{67}{8}\right\},\left\{71,\frac{11}{8},\frac{15}{2}\right\},\left\{71,\frac{3}{2},\frac{59}{8}\right\},\left\{71,\frac{19}{8},\frac{13}{2}\right\}\\
\rowcolor{Mywhite}&\left\{71,\frac{5}{2},\frac{51}{8}\right\},\left\{71,\frac{27}{8},\frac{11}{2}\right\},\left\{71,\frac{7}{2},\frac{43}{8}\right\},\left\{71,\frac{35}{8},\frac{9}{2}\right\},\left\{83,\frac{1}{2},\frac{79}{8}\right\},\left\{83,\frac{7}{8},\frac{19}{2}\right\},\left\{83,\frac{3}{2},\frac{71}{8}\right\},\left\{83,\frac{15}{8},\frac{17}{2}\right\},\left\{83,\frac{5}{2},\frac{63}{8}\right\},\left\{83,\frac{23}{8},\frac{15}{2}\right\}\\
\rowcolor{Mywhite}&\left\{83,\frac{7}{2},\frac{55}{8}\right\},\left\{83,\frac{31}{8},\frac{13}{2}\right\},\left\{83,\frac{9}{2},\frac{47}{8}\right\},\left\{83,\frac{39}{8},\frac{11}{2}\right\},\left\{86,\frac{1}{8},\frac{85}{8}\right\},\left\{86,\frac{5}{8},\frac{81}{8}\right\},\left\{86,\frac{9}{8},\frac{77}{8}\right\},\left\{86,\frac{13}{8},\frac{73}{8}\right\},\left\{86,\frac{17}{8},\frac{69}{8}\right\},\left\{86,\frac{21}{8},\frac{65}{8}\right\}\\
\rowcolor{Mywhite}&\left\{86,\frac{25}{8},\frac{61}{8}\right\},\left\{86,\frac{29}{8},\frac{57}{8}\right\},\left\{86,\frac{33}{8},\frac{53}{8}\right\},\left\{86,\frac{37}{8},\frac{49}{8}\right\},\left\{86,\frac{41}{8},\frac{45}{8}\right\},\left\{95,\frac{3}{8},\frac{23}{2}\right\},\left\{95,\frac{1}{2},\frac{91}{8}\right\},\left\{95,\frac{11}{8},\frac{21}{2}\right\},\left\{95,\frac{3}{2},\frac{83}{8}\right\},\left\{95,\frac{19}{8},\frac{19}{2}\right\}\\
\rowcolor{Mywhite}\multirow{-8}{2.0cm}{$\left\{\frac{1}{24},\frac{5}{12},\frac{13}{24}\right\}$\smallskip\\\centering 78 cases} &\left\{95,\frac{5}{2},\frac{75}{8}\right\},\left\{95,\frac{27}{8},\frac{17}{2}\right\},\left\{95,\frac{7}{2},\frac{67}{8}\right\},\left\{95,\frac{35}{8},\frac{15}{2}\right\},\left\{95,\frac{9}{2},\frac{59}{8}\right\},\left\{95,\frac{43}{8},\frac{13}{2}\right\},\left\{95,\frac{11}{2},\frac{51}{8}\right\}\\
\rowcolor{Mywhite}&\\\hline
\rowcolor{Mygrey}&\left\{7,\frac{3}{8},\frac{1}{2}\right\},\left\{19,\frac{1}{2},\frac{15}{8}\right\},\left\{19,\frac{7}{8},\frac{3}{2}\right\},\left\{22,\frac{1}{8},\frac{21}{8}\right\},\left\{22,\frac{5}{8},\frac{17}{8}\right\},\left\{22,\frac{9}{8},\frac{13}{8}\right\},\left\{31,\frac{3}{8},\frac{7}{2}\right\},\left\{31,\frac{1}{2},\frac{27}{8}\right\},\left\{31,\frac{11}{8},\frac{5}{2}\right\},\left\{31,\frac{3}{2},\frac{19}{8}\right\}\\
\rowcolor{Mygrey}&\left\{43,\frac{1}{2},\frac{39}{8}\right\},\left\{43,\frac{7}{8},\frac{9}{2}\right\},\left\{43,\frac{3}{2},\frac{31}{8}\right\},\left\{43,\frac{15}{8},\frac{7}{2}\right\},\left\{43,\frac{5}{2},\frac{23}{8}\right\},\left\{46,\frac{1}{8},\frac{45}{8}\right\},\left\{46,\frac{5}{8},\frac{41}{8}\right\},\left\{46,\frac{9}{8},\frac{37}{8}\right\},\left\{46,\frac{13}{8},\frac{33}{8}\right\},\left\{46,\frac{17}{8},\frac{29}{8}\right\}\\
\rowcolor{Mygrey}&\left\{46,\frac{21}{8},\frac{25}{8}\right\},\left\{55,\frac{3}{8},\frac{13}{2}\right\},\left\{55,\frac{1}{2},\frac{51}{8}\right\},\left\{55,\frac{11}{8},\frac{11}{2}\right\},\left\{55,\frac{3}{2},\frac{43}{8}\right\},\left\{55,\frac{19}{8},\frac{9}{2}\right\},\left\{55,\frac{5}{2},\frac{35}{8}\right\},\left\{55,\frac{27}{8},\frac{7}{2}\right\},\left\{67,\frac{1}{2},\frac{63}{8}\right\},\left\{67,\frac{7}{8},\frac{15}{2}\right\}\\
\rowcolor{Mygrey}&\left\{67,\frac{3}{2},\frac{55}{8}\right\},\left\{67,\frac{15}{8},\frac{13}{2}\right\},\left\{67,\frac{5}{2},\frac{47}{8}\right\},\left\{67,\frac{23}{8},\frac{11}{2}\right\},\left\{67,\frac{7}{2},\frac{39}{8}\right\},\left\{67,\frac{31}{8},\frac{9}{2}\right\},\left\{70,\frac{1}{8},\frac{69}{8}\right\},\left\{70,\frac{5}{8},\frac{65}{8}\right\},\left\{70,\frac{9}{8},\frac{61}{8}\right\},\left\{70,\frac{13}{8},\frac{57}{8}\right\}\\
\rowcolor{Mygrey}&\left\{70,\frac{17}{8},\frac{53}{8}\right\},\left\{70,\frac{21}{8},\frac{49}{8}\right\},\left\{70,\frac{25}{8},\frac{45}{8}\right\},\left\{70,\frac{29}{8},\frac{41}{8}\right\},\left\{70,\frac{33}{8},\frac{37}{8}\right\},\left\{79,\frac{3}{8},\frac{19}{2}\right\},\left\{79,\frac{1}{2},\frac{75}{8}\right\},\left\{79,\frac{11}{8},\frac{17}{2}\right\},\left\{79,\frac{3}{2},\frac{67}{8}\right\},\left\{79,\frac{19}{8},\frac{15}{2}\right\}\\
\rowcolor{Mygrey}&\left\{79,\frac{5}{2},\frac{59}{8}\right\},\left\{79,\frac{27}{8},\frac{13}{2}\right\},\left\{79,\frac{7}{2},\frac{51}{8}\right\},\left\{79,\frac{35}{8},\frac{11}{2}\right\},\left\{79,\frac{9}{2},\frac{43}{8}\right\},\left\{91,\frac{1}{2},\frac{87}{8}\right\},\left\{91,\frac{7}{8},\frac{21}{2}\right\},\left\{91,\frac{3}{2},\frac{79}{8}\right\},\left\{91,\frac{15}{8},\frac{19}{2}\right\},\left\{91,\frac{5}{2},\frac{71}{8}\right\}\\
\rowcolor{Mygrey}&\left\{91,\frac{23}{8},\frac{17}{2}\right\},\left\{91,\frac{7}{2},\frac{63}{8}\right\},\left\{91,\frac{31}{8},\frac{15}{2}\right\},\left\{91,\frac{9}{2},\frac{55}{8}\right\},\left\{91,\frac{39}{8},\frac{13}{2}\right\},\left\{91,\frac{11}{2},\frac{47}{8}\right\},\left\{94,\frac{1}{8},\frac{93}{8}\right\},\left\{94,\frac{5}{8},\frac{89}{8}\right\},\left\{94,\frac{9}{8},\frac{85}{8}\right\},\left\{94,\frac{13}{8},\frac{81}{8}\right\}\\
\rowcolor{Mygrey}\multirow{-8}{2.0cm}{$\left\{\frac{1}{12},\frac{5}{24},\frac{17}{24}\right\}$\smallskip\\\centering 78 cases} &\left\{94,\frac{17}{8},\frac{77}{8}\right\},\left\{94,\frac{21}{8},\frac{73}{8}\right\},\left\{94,\frac{25}{8},\frac{69}{8}\right\},\left\{94,\frac{29}{8},\frac{65}{8}\right\},\left\{94,\frac{33}{8},\frac{61}{8}\right\},\left\{94,\frac{37}{8},\frac{57}{8}\right\},\left\{94,\frac{41}{8},\frac{53}{8}\right\},\left\{94,\frac{45}{8},\frac{49}{8}\right\}
\end{array}$
}
\end{threeparttable}
\end{center}
\end{table}

\begin{table}[H]
\begin{center}
\begin{threeparttable}
\resizebox{\textwidth}{11cm}{
   \renewcommand{\arraystretch}{1.3}
   $\begin{array}{c|l}
\rowcolor{Mygrey}&\left\{5,\frac{1}{8},\frac{1}{2}\right\},\left\{17,\frac{1}{2},\frac{13}{8}\right\},\left\{17,\frac{5}{8},\frac{3}{2}\right\},\left\{26,\frac{3}{8},\frac{23}{8}\right\},\left\{26,\frac{7}{8},\frac{19}{8}\right\},\left\{26,\frac{11}{8},\frac{15}{8}\right\},\left\{29,\frac{1}{8},\frac{7}{2}\right\},\left\{29,\frac{1}{2},\frac{25}{8}\right\},\left\{29,\frac{9}{8},\frac{5}{2}\right\},\left\{29,\frac{3}{2},\frac{17}{8}\right\}\\
\rowcolor{Mygrey}&\left\{41,\frac{1}{2},\frac{37}{8}\right\},\left\{41,\frac{5}{8},\frac{9}{2}\right\},\left\{41,\frac{3}{2},\frac{29}{8}\right\},\left\{41,\frac{13}{8},\frac{7}{2}\right\},\left\{41,\frac{5}{2},\frac{21}{8}\right\},\left\{50,\frac{3}{8},\frac{47}{8}\right\},\left\{50,\frac{7}{8},\frac{43}{8}\right\},\left\{50,\frac{11}{8},\frac{39}{8}\right\},\left\{50,\frac{15}{8},\frac{35}{8}\right\},\left\{50,\frac{19}{8},\frac{31}{8}\right\}\\
\rowcolor{Mygrey}&\left\{50,\frac{23}{8},\frac{27}{8}\right\},\left\{53,\frac{1}{8},\frac{13}{2}\right\},\left\{53,\frac{1}{2},\frac{49}{8}\right\},\left\{53,\frac{9}{8},\frac{11}{2}\right\},\left\{53,\frac{3}{2},\frac{41}{8}\right\},\left\{53,\frac{17}{8},\frac{9}{2}\right\},\left\{53,\frac{5}{2},\frac{33}{8}\right\},\left\{53,\frac{25}{8},\frac{7}{2}\right\},\left\{65,\frac{1}{2},\frac{61}{8}\right\},\left\{65,\frac{5}{8},\frac{15}{2}\right\}\\
\rowcolor{Mygrey}&\left\{65,\frac{3}{2},\frac{53}{8}\right\},\left\{65,\frac{13}{8},\frac{13}{2}\right\},\left\{65,\frac{5}{2},\frac{45}{8}\right\},\left\{65,\frac{21}{8},\frac{11}{2}\right\},\left\{65,\frac{7}{2},\frac{37}{8}\right\},\left\{65,\frac{29}{8},\frac{9}{2}\right\},\left\{74,\frac{3}{8},\frac{71}{8}\right\},\left\{74,\frac{7}{8},\frac{67}{8}\right\},\left\{74,\frac{11}{8},\frac{63}{8}\right\},\left\{74,\frac{15}{8},\frac{59}{8}\right\}\\
\rowcolor{Mygrey}&\left\{74,\frac{19}{8},\frac{55}{8}\right\},\left\{74,\frac{23}{8},\frac{51}{8}\right\},\left\{74,\frac{27}{8},\frac{47}{8}\right\},\left\{74,\frac{31}{8},\frac{43}{8}\right\},\left\{74,\frac{35}{8},\frac{39}{8}\right\},\left\{77,\frac{1}{8},\frac{19}{2}\right\},\left\{77,\frac{1}{2},\frac{73}{8}\right\},\left\{77,\frac{9}{8},\frac{17}{2}\right\},\left\{77,\frac{3}{2},\frac{65}{8}\right\},\left\{77,\frac{17}{8},\frac{15}{2}\right\}\\
\rowcolor{Mygrey}&\left\{77,\frac{5}{2},\frac{57}{8}\right\},\left\{77,\frac{25}{8},\frac{13}{2}\right\},\left\{77,\frac{7}{2},\frac{49}{8}\right\},\left\{77,\frac{33}{8},\frac{11}{2}\right\},\left\{77,\frac{9}{2},\frac{41}{8}\right\},\left\{89,\frac{1}{2},\frac{85}{8}\right\},\left\{89,\frac{5}{8},\frac{21}{2}\right\},\left\{89,\frac{3}{2},\frac{77}{8}\right\},\left\{89,\frac{13}{8},\frac{19}{2}\right\},\left\{89,\frac{5}{2},\frac{69}{8}\right\}\\
\rowcolor{Mygrey}\multirow{-7}{2.0cm}{$\left\{\frac{7}{24},\frac{19}{24},\frac{11}{12}\right\}$\smallskip\\\centering 66 cases} &\left\{89,\frac{21}{8},\frac{17}{2}\right\},\left\{89,\frac{7}{2},\frac{61}{8}\right\},\left\{89,\frac{29}{8},\frac{15}{2}\right\},\left\{89,\frac{9}{2},\frac{53}{8}\right\},\left\{89,\frac{37}{8},\frac{13}{2}\right\},\left\{89,\frac{11}{2},\frac{45}{8}\right\}\\
\rowcolor{Mygrey}&\\\hline
\rowcolor{Mywhite}&\left\{10,\frac{3}{8},\frac{7}{8}\right\},\left\{13,\frac{1}{8},\frac{3}{2}\right\},\left\{13,\frac{1}{2},\frac{9}{8}\right\},\left\{25,\frac{1}{2},\frac{21}{8}\right\},\left\{25,\frac{5}{8},\frac{5}{2}\right\},\left\{25,\frac{3}{2},\frac{13}{8}\right\},\left\{34,\frac{3}{8},\frac{31}{8}\right\},\left\{34,\frac{7}{8},\frac{27}{8}\right\},\left\{34,\frac{11}{8},\frac{23}{8}\right\},\left\{34,\frac{15}{8},\frac{19}{8}\right\}\\
\rowcolor{Mywhite}&\left\{37,\frac{1}{8},\frac{9}{2}\right\},\left\{37,\frac{1}{2},\frac{33}{8}\right\},\left\{37,\frac{9}{8},\frac{7}{2}\right\},\left\{37,\frac{3}{2},\frac{25}{8}\right\},\left\{37,\frac{17}{8},\frac{5}{2}\right\},\left\{49,\frac{1}{2},\frac{45}{8}\right\},\left\{49,\frac{5}{8},\frac{11}{2}\right\},\left\{49,\frac{3}{2},\frac{37}{8}\right\},\left\{49,\frac{13}{8},\frac{9}{2}\right\},\left\{49,\frac{5}{2},\frac{29}{8}\right\}\\
\rowcolor{Mywhite}&\left\{49,\frac{21}{8},\frac{7}{2}\right\},\left\{58,\frac{3}{8},\frac{55}{8}\right\},\left\{58,\frac{7}{8},\frac{51}{8}\right\},\left\{58,\frac{11}{8},\frac{47}{8}\right\},\left\{58,\frac{15}{8},\frac{43}{8}\right\},\left\{58,\frac{19}{8},\frac{39}{8}\right\},\left\{58,\frac{23}{8},\frac{35}{8}\right\},\left\{58,\frac{27}{8},\frac{31}{8}\right\},\left\{61,\frac{1}{8},\frac{15}{2}\right\}\\
\rowcolor{Mywhite}&\left\{61,\frac{1}{2},\frac{57}{8}\right\},\left\{61,\frac{9}{8},\frac{13}{2}\right\},\left\{61,\frac{3}{2},\frac{49}{8}\right\},\left\{61,\frac{17}{8},\frac{11}{2}\right\},\left\{61,\frac{5}{2},\frac{41}{8}\right\},\left\{61,\frac{25}{8},\frac{9}{2}\right\},\left\{61,\frac{7}{2},\frac{33}{8}\right\},\left\{73,\frac{1}{2},\frac{69}{8}\right\},\left\{73,\frac{5}{8},\frac{17}{2}\right\},\left\{73,\frac{3}{2},\frac{61}{8}\right\}\\
\rowcolor{Mywhite}&\left\{73,\frac{13}{8},\frac{15}{2}\right\},\left\{73,\frac{5}{2},\frac{53}{8}\right\},\left\{73,\frac{21}{8},\frac{13}{2}\right\},\left\{73,\frac{7}{2},\frac{45}{8}\right\},\left\{73,\frac{29}{8},\frac{11}{2}\right\},\left\{73,\frac{9}{2},\frac{37}{8}\right\},\left\{82,\frac{3}{8},\frac{79}{8}\right\},\left\{82,\frac{7}{8},\frac{75}{8}\right\},\left\{82,\frac{11}{8},\frac{71}{8}\right\},\left\{82,\frac{15}{8},\frac{67}{8}\right\}\\
\rowcolor{Mywhite}&\left\{82,\frac{19}{8},\frac{63}{8}\right\},\left\{82,\frac{23}{8},\frac{59}{8}\right\},\left\{82,\frac{27}{8},\frac{55}{8}\right\},\left\{82,\frac{31}{8},\frac{51}{8}\right\},\left\{82,\frac{35}{8},\frac{47}{8}\right\},\left\{82,\frac{39}{8},\frac{43}{8}\right\},\left\{85,\frac{1}{8},\frac{21}{2}\right\},\left\{85,\frac{1}{2},\frac{81}{8}\right\},\left\{85,\frac{9}{8},\frac{19}{2}\right\},\left\{85,\frac{3}{2},\frac{73}{8}\right\}\\
\rowcolor{Mywhite}\multirow{-7}{2.0cm}{$\left\{\frac{11}{24},\frac{7}{12},\frac{23}{24}\right\}$\smallskip\\\centering 66 cases} &\left\{85,\frac{17}{8},\frac{17}{2}\right\},\left\{85,\frac{5}{2},\frac{65}{8}\right\},\left\{85,\frac{25}{8},\frac{15}{2}\right\},\left\{85,\frac{7}{2},\frac{57}{8}\right\},\left\{85,\frac{33}{8},\frac{13}{2}\right\},\left\{85,\frac{9}{2},\frac{49}{8}\right\},\left\{85,\frac{41}{8},\frac{11}{2}\right\}\\
\rowcolor{Mywhite}&\\\hline
\rowcolor{Mygrey}&\left\{\frac{23}{2},\frac{1}{2},\frac{15}{16}\right\},\left\{13,\frac{1}{16},\frac{25}{16}\right\},\left\{13,\frac{9}{16},\frac{17}{16}\right\},\left\{\frac{47}{2},\frac{7}{16},\frac{5}{2}\right\},\left\{\frac{47}{2},\frac{1}{2},\frac{39}{16}\right\},\left\{\frac{47}{2},\frac{23}{16},\frac{3}{2}\right\},\left\{\frac{71}{2},\frac{1}{2},\frac{63}{16}\right\},\left\{\frac{71}{2},\frac{15}{16},\frac{7}{2}\right\},\left\{\frac{71}{2},\frac{3}{2},\frac{47}{16}\right\},\left\{\frac{71}{2},\frac{31}{16},\frac{5}{2}\right\}\\
\rowcolor{Mygrey}&\left\{37,\frac{1}{16},\frac{73}{16}\right\},\left\{37,\frac{9}{16},\frac{65}{16}\right\},\left\{37,\frac{17}{16},\frac{57}{16}\right\},\left\{37,\frac{25}{16},\frac{49}{16}\right\},\left\{37,\frac{33}{16},\frac{41}{16}\right\},\left\{\frac{95}{2},\frac{7}{16},\frac{11}{2}\right\},\left\{\frac{95}{2},\frac{1}{2},\frac{87}{16}\right\},\left\{\frac{95}{2},\frac{23}{16},\frac{9}{2}\right\},\left\{\frac{95}{2},\frac{3}{2},\frac{71}{16}\right\},\left\{\frac{95}{2},\frac{39}{16},\frac{7}{2}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{95}{2},\frac{5}{2},\frac{55}{16}\right\},\left\{\frac{119}{2},\frac{1}{2},\frac{111}{16}\right\},\left\{\frac{119}{2},\frac{15}{16},\frac{13}{2}\right\},\left\{\frac{119}{2},\frac{3}{2},\frac{95}{16}\right\},\left\{\frac{119}{2},\frac{31}{16},\frac{11}{2}\right\},\left\{\frac{119}{2},\frac{5}{2},\frac{79}{16}\right\},\left\{\frac{119}{2},\frac{47}{16},\frac{9}{2}\right\},\left\{\frac{119}{2},\frac{7}{2},\frac{63}{16}\right\},\left\{61,\frac{1}{16},\frac{121}{16}\right\}\\
\rowcolor{Mygrey}&\left\{61,\frac{9}{16},\frac{113}{16}\right\},\left\{61,\frac{17}{16},\frac{105}{16}\right\},\left\{61,\frac{25}{16},\frac{97}{16}\right\},\left\{61,\frac{33}{16},\frac{89}{16}\right\},\left\{61,\frac{41}{16},\frac{81}{16}\right\},\left\{61,\frac{49}{16},\frac{73}{16}\right\},\left\{61,\frac{57}{16},\frac{65}{16}\right\},\left\{\frac{143}{2},\frac{7}{16},\frac{17}{2}\right\},\left\{\frac{143}{2},\frac{1}{2},\frac{135}{16}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{143}{2},\frac{23}{16},\frac{15}{2}\right\},\left\{\frac{143}{2},\frac{3}{2},\frac{119}{16}\right\},\left\{\frac{143}{2},\frac{39}{16},\frac{13}{2}\right\},\left\{\frac{143}{2},\frac{5}{2},\frac{103}{16}\right\},\left\{\frac{143}{2},\frac{55}{16},\frac{11}{2}\right\},\left\{\frac{143}{2},\frac{7}{2},\frac{87}{16}\right\},\left\{\frac{143}{2},\frac{71}{16},\frac{9}{2}\right\},\left\{\frac{167}{2},\frac{1}{2},\frac{159}{16}\right\},\left\{\frac{167}{2},\frac{15}{16},\frac{19}{2}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{167}{2},\frac{3}{2},\frac{143}{16}\right\},\left\{\frac{167}{2},\frac{31}{16},\frac{17}{2}\right\},\left\{\frac{167}{2},\frac{5}{2},\frac{127}{16}\right\},\left\{\frac{167}{2},\frac{47}{16},\frac{15}{2}\right\},\left\{\frac{167}{2},\frac{7}{2},\frac{111}{16}\right\},\left\{\frac{167}{2},\frac{63}{16},\frac{13}{2}\right\},\left\{\frac{167}{2},\frac{9}{2},\frac{95}{16}\right\},\left\{\frac{167}{2},\frac{79}{16},\frac{11}{2}\right\},\left\{85,\frac{1}{16},\frac{169}{16}\right\}\\
\rowcolor{Mygrey}&\left\{85,\frac{9}{16},\frac{161}{16}\right\},\left\{85,\frac{17}{16},\frac{153}{16}\right\},\left\{85,\frac{25}{16},\frac{145}{16}\right\},\left\{85,\frac{33}{16},\frac{137}{16}\right\},\left\{85,\frac{41}{16},\frac{129}{16}\right\},\left\{85,\frac{49}{16},\frac{121}{16}\right\},\left\{85,\frac{57}{16},\frac{113}{16}\right\},\left\{85,\frac{65}{16},\frac{105}{16}\right\},\left\{85,\frac{73}{16},\frac{97}{16}\right\}\\
\rowcolor{Mygrey}&\left\{85,\frac{81}{16},\frac{89}{16}\right\},\left\{\frac{191}{2},\frac{7}{16},\frac{23}{2}\right\},\left\{\frac{191}{2},\frac{1}{2},\frac{183}{16}\right\},\left\{\frac{191}{2},\frac{23}{16},\frac{21}{2}\right\},\left\{\frac{191}{2},\frac{3}{2},\frac{167}{16}\right\},\left\{\frac{191}{2},\frac{39}{16},\frac{19}{2}\right\},\left\{\frac{191}{2},\frac{5}{2},\frac{151}{16}\right\},\left\{\frac{191}{2},\frac{55}{16},\frac{17}{2}\right\},\left\{\frac{191}{2},\frac{7}{2},\frac{135}{16}\right\}\\
\rowcolor{Mygrey}\multirow{-9}{2.0cm}{$\left\{\frac{1}{48},\frac{11}{24},\frac{25}{48}\right\}$\smallskip\\\centering 78 cases} &\left\{\frac{191}{2},\frac{71}{16},\frac{15}{2}\right\},\left\{\frac{191}{2},\frac{9}{2},\frac{119}{16}\right\},\left\{\frac{191}{2},\frac{87}{16},\frac{13}{2}\right\},\left\{\frac{191}{2},\frac{11}{2},\frac{103}{16}\right\}\\
\rowcolor{Mygrey}&\\\hline
\rowcolor{Mywhite}&\left\{\frac{13}{2},\frac{5}{16},\frac{1}{2}\right\},\left\{\frac{37}{2},\frac{1}{2},\frac{29}{16}\right\},\left\{\frac{37}{2},\frac{13}{16},\frac{3}{2}\right\},\left\{23,\frac{3}{16},\frac{43}{16}\right\},\left\{23,\frac{11}{16},\frac{35}{16}\right\},\left\{23,\frac{19}{16},\frac{27}{16}\right\},\left\{\frac{61}{2},\frac{5}{16},\frac{7}{2}\right\},\left\{\frac{61}{2},\frac{1}{2},\frac{53}{16}\right\},\left\{\frac{61}{2},\frac{21}{16},\frac{5}{2}\right\},\left\{\frac{61}{2},\frac{3}{2},\frac{37}{16}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{85}{2},\frac{1}{2},\frac{77}{16}\right\},\left\{\frac{85}{2},\frac{13}{16},\frac{9}{2}\right\},\left\{\frac{85}{2},\frac{3}{2},\frac{61}{16}\right\},\left\{\frac{85}{2},\frac{29}{16},\frac{7}{2}\right\},\left\{\frac{85}{2},\frac{5}{2},\frac{45}{16}\right\},\left\{47,\frac{3}{16},\frac{91}{16}\right\},\left\{47,\frac{11}{16},\frac{83}{16}\right\},\left\{47,\frac{19}{16},\frac{75}{16}\right\},\left\{47,\frac{27}{16},\frac{67}{16}\right\},\left\{47,\frac{35}{16},\frac{59}{16}\right\}\\
\rowcolor{Mywhite}&\left\{47,\frac{43}{16},\frac{51}{16}\right\},\left\{\frac{109}{2},\frac{5}{16},\frac{13}{2}\right\},\left\{\frac{109}{2},\frac{1}{2},\frac{101}{16}\right\},\left\{\frac{109}{2},\frac{21}{16},\frac{11}{2}\right\},\left\{\frac{109}{2},\frac{3}{2},\frac{85}{16}\right\},\left\{\frac{109}{2},\frac{37}{16},\frac{9}{2}\right\},\left\{\frac{109}{2},\frac{5}{2},\frac{69}{16}\right\},\left\{\frac{109}{2},\frac{53}{16},\frac{7}{2}\right\},\left\{\frac{133}{2},\frac{1}{2},\frac{125}{16}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{133}{2},\frac{13}{16},\frac{15}{2}\right\},\left\{\frac{133}{2},\frac{3}{2},\frac{109}{16}\right\},\left\{\frac{133}{2},\frac{29}{16},\frac{13}{2}\right\},\left\{\frac{133}{2},\frac{5}{2},\frac{93}{16}\right\},\left\{\frac{133}{2},\frac{45}{16},\frac{11}{2}\right\},\left\{\frac{133}{2},\frac{7}{2},\frac{77}{16}\right\},\left\{\frac{133}{2},\frac{61}{16},\frac{9}{2}\right\},\left\{71,\frac{3}{16},\frac{139}{16}\right\},\left\{71,\frac{11}{16},\frac{131}{16}\right\}\\
\rowcolor{Mywhite}&\left\{71,\frac{19}{16},\frac{123}{16}\right\},\left\{71,\frac{27}{16},\frac{115}{16}\right\},\left\{71,\frac{35}{16},\frac{107}{16}\right\},\left\{71,\frac{43}{16},\frac{99}{16}\right\},\left\{71,\frac{51}{16},\frac{91}{16}\right\},\left\{71,\frac{59}{16},\frac{83}{16}\right\},\left\{71,\frac{67}{16},\frac{75}{16}\right\},\left\{\frac{157}{2},\frac{5}{16},\frac{19}{2}\right\},\left\{\frac{157}{2},\frac{1}{2},\frac{149}{16}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{157}{2},\frac{21}{16},\frac{17}{2}\right\},\left\{\frac{157}{2},\frac{3}{2},\frac{133}{16}\right\},\left\{\frac{157}{2},\frac{37}{16},\frac{15}{2}\right\},\left\{\frac{157}{2},\frac{5}{2},\frac{117}{16}\right\},\left\{\frac{157}{2},\frac{53}{16},\frac{13}{2}\right\},\left\{\frac{157}{2},\frac{7}{2},\frac{101}{16}\right\},\left\{\frac{157}{2},\frac{69}{16},\frac{11}{2}\right\},\left\{\frac{157}{2},\frac{9}{2},\frac{85}{16}\right\},\left\{\frac{181}{2},\frac{1}{2},\frac{173}{16}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{181}{2},\frac{13}{16},\frac{21}{2}\right\},\left\{\frac{181}{2},\frac{3}{2},\frac{157}{16}\right\},\left\{\frac{181}{2},\frac{29}{16},\frac{19}{2}\right\},\left\{\frac{181}{2},\frac{5}{2},\frac{141}{16}\right\},\left\{\frac{181}{2},\frac{45}{16},\frac{17}{2}\right\},\left\{\frac{181}{2},\frac{7}{2},\frac{125}{16}\right\},\left\{\frac{181}{2},\frac{61}{16},\frac{15}{2}\right\},\left\{\frac{181}{2},\frac{9}{2},\frac{109}{16}\right\},\left\{\frac{181}{2},\frac{77}{16},\frac{13}{2}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{181}{2},\frac{11}{2},\frac{93}{16}\right\},\left\{95,\frac{3}{16},\frac{187}{16}\right\},\left\{95,\frac{11}{16},\frac{179}{16}\right\},\left\{95,\frac{19}{16},\frac{171}{16}\right\},\left\{95,\frac{27}{16},\frac{163}{16}\right\},\left\{95,\frac{35}{16},\frac{155}{16}\right\},\left\{95,\frac{43}{16},\frac{147}{16}\right\},\left\{95,\frac{51}{16},\frac{139}{16}\right\},\left\{95,\frac{59}{16},\frac{131}{16}\right\}\\
\rowcolor{Mywhite}\multirow{-9}{2.0cm}{$\left\{\frac{1}{24},\frac{11}{48},\frac{35}{48}\right\}$\smallskip\\\centering 78 cases} &\left\{95,\frac{67}{16},\frac{123}{16}\right\},\left\{95,\frac{75}{16},\frac{115}{16}\right\},\left\{95,\frac{83}{16},\frac{107}{16}\right\},\left\{95,\frac{91}{16},\frac{99}{16}\right\}\\
\rowcolor{Mywhite}&\\\hline
\rowcolor{Mygrey}&\left\{7,\frac{3}{16},\frac{11}{16}\right\},\left\{\frac{29}{2},\frac{5}{16},\frac{3}{2}\right\},\left\{\frac{29}{2},\frac{1}{2},\frac{21}{16}\right\},\left\{\frac{53}{2},\frac{1}{2},\frac{45}{16}\right\},\left\{\frac{53}{2},\frac{13}{16},\frac{5}{2}\right\},\left\{\frac{53}{2},\frac{3}{2},\frac{29}{16}\right\},\left\{31,\frac{3}{16},\frac{59}{16}\right\},\left\{31,\frac{11}{16},\frac{51}{16}\right\},\left\{31,\frac{19}{16},\frac{43}{16}\right\},\left\{31,\frac{27}{16},\frac{35}{16}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{77}{2},\frac{5}{16},\frac{9}{2}\right\},\left\{\frac{77}{2},\frac{1}{2},\frac{69}{16}\right\},\left\{\frac{77}{2},\frac{21}{16},\frac{7}{2}\right\},\left\{\frac{77}{2},\frac{3}{2},\frac{53}{16}\right\},\left\{\frac{77}{2},\frac{37}{16},\frac{5}{2}\right\},\left\{\frac{101}{2},\frac{1}{2},\frac{93}{16}\right\},\left\{\frac{101}{2},\frac{13}{16},\frac{11}{2}\right\},\left\{\frac{101}{2},\frac{3}{2},\frac{77}{16}\right\},\left\{\frac{101}{2},\frac{29}{16},\frac{9}{2}\right\},\left\{\frac{101}{2},\frac{5}{2},\frac{61}{16}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{101}{2},\frac{45}{16},\frac{7}{2}\right\},\left\{55,\frac{3}{16},\frac{107}{16}\right\},\left\{55,\frac{11}{16},\frac{99}{16}\right\},\left\{55,\frac{19}{16},\frac{91}{16}\right\},\left\{55,\frac{27}{16},\frac{83}{16}\right\},\left\{55,\frac{35}{16},\frac{75}{16}\right\},\left\{55,\frac{43}{16},\frac{67}{16}\right\},\left\{55,\frac{51}{16},\frac{59}{16}\right\},\left\{\frac{125}{2},\frac{5}{16},\frac{15}{2}\right\},\left\{\frac{125}{2},\frac{1}{2},\frac{117}{16}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{125}{2},\frac{21}{16},\frac{13}{2}\right\},\left\{\frac{125}{2},\frac{3}{2},\frac{101}{16}\right\},\left\{\frac{125}{2},\frac{37}{16},\frac{11}{2}\right\},\left\{\frac{125}{2},\frac{5}{2},\frac{85}{16}\right\},\left\{\frac{125}{2},\frac{53}{16},\frac{9}{2}\right\},\left\{\frac{125}{2},\frac{7}{2},\frac{69}{16}\right\},\left\{\frac{149}{2},\frac{1}{2},\frac{141}{16}\right\},\left\{\frac{149}{2},\frac{13}{16},\frac{17}{2}\right\},\left\{\frac{149}{2},\frac{3}{2},\frac{125}{16}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{149}{2},\frac{29}{16},\frac{15}{2}\right\},\left\{\frac{149}{2},\frac{5}{2},\frac{109}{16}\right\},\left\{\frac{149}{2},\frac{45}{16},\frac{13}{2}\right\},\left\{\frac{149}{2},\frac{7}{2},\frac{93}{16}\right\},\left\{\frac{149}{2},\frac{61}{16},\frac{11}{2}\right\},\left\{\frac{149}{2},\frac{9}{2},\frac{77}{16}\right\},\left\{79,\frac{3}{16},\frac{155}{16}\right\},\left\{79,\frac{11}{16},\frac{147}{16}\right\},\left\{79,\frac{19}{16},\frac{139}{16}\right\}\\
\rowcolor{Mygrey}&\left\{79,\frac{27}{16},\frac{131}{16}\right\},\left\{79,\frac{35}{16},\frac{123}{16}\right\},\left\{79,\frac{43}{16},\frac{115}{16}\right\},\left\{79,\frac{51}{16},\frac{107}{16}\right\},\left\{79,\frac{59}{16},\frac{99}{16}\right\},\left\{79,\frac{67}{16},\frac{91}{16}\right\},\left\{79,\frac{75}{16},\frac{83}{16}\right\},\left\{\frac{173}{2},\frac{5}{16},\frac{21}{2}\right\},\left\{\frac{173}{2},\frac{1}{2},\frac{165}{16}\right\}\\
\rowcolor{Mygrey}\multirow{-7}{2.0cm}{$\left\{\frac{19}{48},\frac{17}{24},\frac{43}{48}\right\}$\smallskip\\\centering 66 cases}&\left\{\frac{173}{2},\frac{21}{16},\frac{19}{2}\right\},\left\{\frac{173}{2},\frac{3}{2},\frac{149}{16}\right\},\left\{\frac{173}{2},\frac{37}{16},\frac{17}{2}\right\},\left\{\frac{173}{2},\frac{5}{2},\frac{133}{16}\right\},\left\{\frac{173}{2},\frac{53}{16},\frac{15}{2}\right\},\left\{\frac{173}{2},\frac{7}{2},\frac{117}{16}\right\},\left\{\frac{173}{2},\frac{69}{16},\frac{13}{2}\right\},\left\{\frac{173}{2},\frac{9}{2},\frac{101}{16}\right\},\left\{\frac{173}{2},\frac{85}{16},\frac{11}{2}\right\}
\end{array}$
}
\end{threeparttable}
\end{center}
\end{table}

\begin{table}[H]
\begin{center}
\begin{threeparttable}
\resizebox{\textwidth}{11cm}{
   \renewcommand{\arraystretch}{1.3}
   $\begin{array}{c|l}
\rowcolor{Mygrey}&\left\{11,\frac{7}{16},\frac{15}{16}\right\},\left\{\frac{25}{2},\frac{1}{16},\frac{3}{2}\right\},\left\{\frac{25}{2},\frac{1}{2},\frac{17}{16}\right\},\left\{\frac{49}{2},\frac{1}{2},\frac{41}{16}\right\},\left\{\frac{49}{2},\frac{9}{16},\frac{5}{2}\right\},\left\{\frac{49}{2},\frac{3}{2},\frac{25}{16}\right\},\left\{35,\frac{7}{16},\frac{63}{16}\right\},\left\{35,\frac{15}{16},\frac{55}{16}\right\},\left\{35,\frac{23}{16},\frac{47}{16}\right\},\left\{35,\frac{31}{16},\frac{39}{16}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{73}{2},\frac{1}{16},\frac{9}{2}\right\},\left\{\frac{73}{2},\frac{1}{2},\frac{65}{16}\right\},\left\{\frac{73}{2},\frac{17}{16},\frac{7}{2}\right\},\left\{\frac{73}{2},\frac{3}{2},\frac{49}{16}\right\},\left\{\frac{73}{2},\frac{33}{16},\frac{5}{2}\right\},\left\{\frac{97}{2},\frac{1}{2},\frac{89}{16}\right\},\left\{\frac{97}{2},\frac{9}{16},\frac{11}{2}\right\},\left\{\frac{97}{2},\frac{3}{2},\frac{73}{16}\right\},\left\{\frac{97}{2},\frac{25}{16},\frac{9}{2}\right\},\left\{\frac{97}{2},\frac{5}{2},\frac{57}{16}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{97}{2},\frac{41}{16},\frac{7}{2}\right\},\left\{59,\frac{7}{16},\frac{111}{16}\right\},\left\{59,\frac{15}{16},\frac{103}{16}\right\},\left\{59,\frac{23}{16},\frac{95}{16}\right\},\left\{59,\frac{31}{16},\frac{87}{16}\right\},\left\{59,\frac{39}{16},\frac{79}{16}\right\},\left\{59,\frac{47}{16},\frac{71}{16}\right\},\left\{59,\frac{55}{16},\frac{63}{16}\right\},\left\{\frac{121}{2},\frac{1}{16},\frac{15}{2}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{121}{2},\frac{1}{2},\frac{113}{16}\right\},\left\{\frac{121}{2},\frac{17}{16},\frac{13}{2}\right\},\left\{\frac{121}{2},\frac{3}{2},\frac{97}{16}\right\},\left\{\frac{121}{2},\frac{33}{16},\frac{11}{2}\right\},\left\{\frac{121}{2},\frac{5}{2},\frac{81}{16}\right\},\left\{\frac{121}{2},\frac{49}{16},\frac{9}{2}\right\},\left\{\frac{121}{2},\frac{7}{2},\frac{65}{16}\right\},\left\{\frac{145}{2},\frac{1}{2},\frac{137}{16}\right\},\left\{\frac{145}{2},\frac{9}{16},\frac{17}{2}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{145}{2},\frac{3}{2},\frac{121}{16}\right\},\left\{\frac{145}{2},\frac{25}{16},\frac{15}{2}\right\},\left\{\frac{145}{2},\frac{5}{2},\frac{105}{16}\right\},\left\{\frac{145}{2},\frac{41}{16},\frac{13}{2}\right\},\left\{\frac{145}{2},\frac{7}{2},\frac{89}{16}\right\},\left\{\frac{145}{2},\frac{57}{16},\frac{11}{2}\right\},\left\{\frac{145}{2},\frac{9}{2},\frac{73}{16}\right\},\left\{83,\frac{7}{16},\frac{159}{16}\right\},\left\{83,\frac{15}{16},\frac{151}{16}\right\}\\
\rowcolor{Mygrey}&\left\{83,\frac{23}{16},\frac{143}{16}\right\},\left\{83,\frac{31}{16},\frac{135}{16}\right\},\left\{83,\frac{39}{16},\frac{127}{16}\right\},\left\{83,\frac{47}{16},\frac{119}{16}\right\},\left\{83,\frac{55}{16},\frac{111}{16}\right\},\left\{83,\frac{63}{16},\frac{103}{16}\right\},\left\{83,\frac{71}{16},\frac{95}{16}\right\},\left\{83,\frac{79}{16},\frac{87}{16}\right\},\left\{\frac{169}{2},\frac{1}{16},\frac{21}{2}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{169}{2},\frac{1}{2},\frac{161}{16}\right\},\left\{\frac{169}{2},\frac{17}{16},\frac{19}{2}\right\},\left\{\frac{169}{2},\frac{3}{2},\frac{145}{16}\right\},\left\{\frac{169}{2},\frac{33}{16},\frac{17}{2}\right\},\left\{\frac{169}{2},\frac{5}{2},\frac{129}{16}\right\},\left\{\frac{169}{2},\frac{49}{16},\frac{15}{2}\right\},\left\{\frac{169}{2},\frac{7}{2},\frac{113}{16}\right\},\left\{\frac{169}{2},\frac{65}{16},\frac{13}{2}\right\},\left\{\frac{169}{2},\frac{9}{2},\frac{97}{16}\right\}\\
\rowcolor{Mygrey}\multirow{-8}{2.0cm}{$\left\{\frac{23}{48},\frac{13}{24},\frac{47}{48}\right\}$\smallskip\\\centering 66 cases} &\left\{\frac{169}{2},\frac{81}{16},\frac{11}{2}\right\}\\
\rowcolor{Mygrey}&\\\hline
\rowcolor{Mywhite}&\left\{\frac{17}{2},\frac{1}{2},\frac{9}{16}\right\},\left\{19,\frac{7}{16},\frac{31}{16}\right\},\left\{19,\frac{15}{16},\frac{23}{16}\right\},\left\{\frac{41}{2},\frac{1}{16},\frac{5}{2}\right\},\left\{\frac{41}{2},\frac{1}{2},\frac{33}{16}\right\},\left\{\frac{41}{2},\frac{17}{16},\frac{3}{2}\right\},\left\{\frac{65}{2},\frac{1}{2},\frac{57}{16}\right\},\left\{\frac{65}{2},\frac{9}{16},\frac{7}{2}\right\},\left\{\frac{65}{2},\frac{3}{2},\frac{41}{16}\right\},\left\{\frac{65}{2},\frac{25}{16},\frac{5}{2}\right\}\\
\rowcolor{Mywhite}&\left\{43,\frac{7}{16},\frac{79}{16}\right\},\left\{43,\frac{15}{16},\frac{71}{16}\right\},\left\{43,\frac{23}{16},\frac{63}{16}\right\},\left\{43,\frac{31}{16},\frac{55}{16}\right\},\left\{43,\frac{39}{16},\frac{47}{16}\right\},\left\{\frac{89}{2},\frac{1}{16},\frac{11}{2}\right\},\left\{\frac{89}{2},\frac{1}{2},\frac{81}{16}\right\},\left\{\frac{89}{2},\frac{17}{16},\frac{9}{2}\right\},\left\{\frac{89}{2},\frac{3}{2},\frac{65}{16}\right\},\left\{\frac{89}{2},\frac{33}{16},\frac{7}{2}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{89}{2},\frac{5}{2},\frac{49}{16}\right\},\left\{\frac{113}{2},\frac{1}{2},\frac{105}{16}\right\},\left\{\frac{113}{2},\frac{9}{16},\frac{13}{2}\right\},\left\{\frac{113}{2},\frac{3}{2},\frac{89}{16}\right\},\left\{\frac{113}{2},\frac{25}{16},\frac{11}{2}\right\},\left\{\frac{113}{2},\frac{5}{2},\frac{73}{16}\right\},\left\{\frac{113}{2},\frac{41}{16},\frac{9}{2}\right\},\left\{\frac{113}{2},\frac{7}{2},\frac{57}{16}\right\},\left\{67,\frac{7}{16},\frac{127}{16}\right\}\\
\rowcolor{Mywhite}&\left\{67,\frac{15}{16},\frac{119}{16}\right\},\left\{67,\frac{23}{16},\frac{111}{16}\right\},\left\{67,\frac{31}{16},\frac{103}{16}\right\},\left\{67,\frac{39}{16},\frac{95}{16}\right\},\left\{67,\frac{47}{16},\frac{87}{16}\right\},\left\{67,\frac{55}{16},\frac{79}{16}\right\},\left\{67,\frac{63}{16},\frac{71}{16}\right\},\left\{\frac{137}{2},\frac{1}{16},\frac{17}{2}\right\},\left\{\frac{137}{2},\frac{1}{2},\frac{129}{16}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{137}{2},\frac{17}{16},\frac{15}{2}\right\},\left\{\frac{137}{2},\frac{3}{2},\frac{113}{16}\right\},\left\{\frac{137}{2},\frac{33}{16},\frac{13}{2}\right\},\left\{\frac{137}{2},\frac{5}{2},\frac{97}{16}\right\},\left\{\frac{137}{2},\frac{49}{16},\frac{11}{2}\right\},\left\{\frac{137}{2},\frac{7}{2},\frac{81}{16}\right\},\left\{\frac{137}{2},\frac{65}{16},\frac{9}{2}\right\},\left\{\frac{161}{2},\frac{1}{2},\frac{153}{16}\right\},\left\{\frac{161}{2},\frac{9}{16},\frac{19}{2}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{161}{2},\frac{3}{2},\frac{137}{16}\right\},\left\{\frac{161}{2},\frac{25}{16},\frac{17}{2}\right\},\left\{\frac{161}{2},\frac{5}{2},\frac{121}{16}\right\},\left\{\frac{161}{2},\frac{41}{16},\frac{15}{2}\right\},\left\{\frac{161}{2},\frac{7}{2},\frac{105}{16}\right\},\left\{\frac{161}{2},\frac{57}{16},\frac{13}{2}\right\},\left\{\frac{161}{2},\frac{9}{2},\frac{89}{16}\right\},\left\{\frac{161}{2},\frac{73}{16},\frac{11}{2}\right\},\left\{91,\frac{7}{16},\frac{175}{16}\right\}\\
\rowcolor{Mywhite}&\left\{91,\frac{15}{16},\frac{167}{16}\right\},\left\{91,\frac{23}{16},\frac{159}{16}\right\},\left\{91,\frac{31}{16},\frac{151}{16}\right\},\left\{91,\frac{39}{16},\frac{143}{16}\right\},\left\{91,\frac{47}{16},\frac{135}{16}\right\},\left\{91,\frac{55}{16},\frac{127}{16}\right\},\left\{91,\frac{63}{16},\frac{119}{16}\right\},\left\{91,\frac{71}{16},\frac{111}{16}\right\},\left\{91,\frac{79}{16},\frac{103}{16}\right\}\\
\rowcolor{Mywhite}&\left\{91,\frac{87}{16},\frac{95}{16}\right\},\left\{\frac{185}{2},\frac{1}{16},\frac{23}{2}\right\},\left\{\frac{185}{2},\frac{1}{2},\frac{177}{16}\right\},\left\{\frac{185}{2},\frac{17}{16},\frac{21}{2}\right\},\left\{\frac{185}{2},\frac{3}{2},\frac{161}{16}\right\},\left\{\frac{185}{2},\frac{33}{16},\frac{19}{2}\right\},\left\{\frac{185}{2},\frac{5}{2},\frac{145}{16}\right\},\left\{\frac{185}{2},\frac{49}{16},\frac{17}{2}\right\},\left\{\frac{185}{2},\frac{7}{2},\frac{129}{16}\right\}\\
\rowcolor{Mywhite}\multirow{-9}{2.0cm}{$\left\{\frac{7}{48},\frac{5}{24},\frac{31}{48}\right\}$\smallskip\\\centering 78 cases} &\left\{\frac{185}{2},\frac{65}{16},\frac{15}{2}\right\},\left\{\frac{185}{2},\frac{9}{2},\frac{113}{16}\right\},\left\{\frac{185}{2},\frac{81}{16},\frac{13}{2}\right\},\left\{\frac{185}{2},\frac{11}{2},\frac{97}{16}\right\}\\
\rowcolor{Mywhite}&\\\hline
\rowcolor{Mygrey}&\left\{5,\frac{1}{16},\frac{9}{16}\right\},\left\{\frac{31}{2},\frac{7}{16},\frac{3}{2}\right\},\left\{\frac{31}{2},\frac{1}{2},\frac{23}{16}\right\},\left\{\frac{55}{2},\frac{1}{2},\frac{47}{16}\right\},\left\{\frac{55}{2},\frac{15}{16},\frac{5}{2}\right\},\left\{\frac{55}{2},\frac{3}{2},\frac{31}{16}\right\},\left\{29,\frac{1}{16},\frac{57}{16}\right\},\left\{29,\frac{9}{16},\frac{49}{16}\right\},\left\{29,\frac{17}{16},\frac{41}{16}\right\},\left\{29,\frac{25}{16},\frac{33}{16}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{79}{2},\frac{7}{16},\frac{9}{2}\right\},\left\{\frac{79}{2},\frac{1}{2},\frac{71}{16}\right\},\left\{\frac{79}{2},\frac{23}{16},\frac{7}{2}\right\},\left\{\frac{79}{2},\frac{3}{2},\frac{55}{16}\right\},\left\{\frac{79}{2},\frac{39}{16},\frac{5}{2}\right\},\left\{\frac{103}{2},\frac{1}{2},\frac{95}{16}\right\},\left\{\frac{103}{2},\frac{15}{16},\frac{11}{2}\right\},\left\{\frac{103}{2},\frac{3}{2},\frac{79}{16}\right\},\left\{\frac{103}{2},\frac{31}{16},\frac{9}{2}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{103}{2},\frac{5}{2},\frac{63}{16}\right\},\left\{\frac{103}{2},\frac{47}{16},\frac{7}{2}\right\},\left\{53,\frac{1}{16},\frac{105}{16}\right\},\left\{53,\frac{9}{16},\frac{97}{16}\right\},\left\{53,\frac{17}{16},\frac{89}{16}\right\},\left\{53,\frac{25}{16},\frac{81}{16}\right\},\left\{53,\frac{33}{16},\frac{73}{16}\right\},\left\{53,\frac{41}{16},\frac{65}{16}\right\},\left\{53,\frac{49}{16},\frac{57}{16}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{127}{2},\frac{7}{16},\frac{15}{2}\right\},\left\{\frac{127}{2},\frac{1}{2},\frac{119}{16}\right\},\left\{\frac{127}{2},\frac{23}{16},\frac{13}{2}\right\},\left\{\frac{127}{2},\frac{3}{2},\frac{103}{16}\right\},\left\{\frac{127}{2},\frac{39}{16},\frac{11}{2}\right\},\left\{\frac{127}{2},\frac{5}{2},\frac{87}{16}\right\},\left\{\frac{127}{2},\frac{55}{16},\frac{9}{2}\right\},\left\{\frac{127}{2},\frac{7}{2},\frac{71}{16}\right\},\left\{\frac{151}{2},\frac{1}{2},\frac{143}{16}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{151}{2},\frac{15}{16},\frac{17}{2}\right\},\left\{\frac{151}{2},\frac{3}{2},\frac{127}{16}\right\},\left\{\frac{151}{2},\frac{31}{16},\frac{15}{2}\right\},\left\{\frac{151}{2},\frac{5}{2},\frac{111}{16}\right\},\left\{\frac{151}{2},\frac{47}{16},\frac{13}{2}\right\},\left\{\frac{151}{2},\frac{7}{2},\frac{95}{16}\right\},\left\{\frac{151}{2},\frac{63}{16},\frac{11}{2}\right\},\left\{\frac{151}{2},\frac{9}{2},\frac{79}{16}\right\},\left\{77,\frac{1}{16},\frac{153}{16}\right\}\\
\rowcolor{Mygrey}&\left\{77,\frac{9}{16},\frac{145}{16}\right\},\left\{77,\frac{17}{16},\frac{137}{16}\right\},\left\{77,\frac{25}{16},\frac{129}{16}\right\},\left\{77,\frac{33}{16},\frac{121}{16}\right\},\left\{77,\frac{41}{16},\frac{113}{16}\right\},\left\{77,\frac{49}{16},\frac{105}{16}\right\},\left\{77,\frac{57}{16},\frac{97}{16}\right\},\left\{77,\frac{65}{16},\frac{89}{16}\right\},\left\{77,\frac{73}{16},\frac{81}{16}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{175}{2},\frac{7}{16},\frac{21}{2}\right\},\left\{\frac{175}{2},\frac{1}{2},\frac{167}{16}\right\},\left\{\frac{175}{2},\frac{23}{16},\frac{19}{2}\right\},\left\{\frac{175}{2},\frac{3}{2},\frac{151}{16}\right\},\left\{\frac{175}{2},\frac{39}{16},\frac{17}{2}\right\},\left\{\frac{175}{2},\frac{5}{2},\frac{135}{16}\right\},\left\{\frac{175}{2},\frac{55}{16},\frac{15}{2}\right\},\left\{\frac{175}{2},\frac{7}{2},\frac{119}{16}\right\},\left\{\frac{175}{2},\frac{71}{16},\frac{13}{2}\right\}\\
\rowcolor{Mygrey}\multirow{-8}{2.0cm}{$\left\{\frac{17}{48},\frac{19}{24},\frac{41}{48}\right\}$\smallskip\\\centering 66 cases} &\left\{\frac{175}{2},\frac{9}{2},\frac{103}{16}\right\},\left\{\frac{175}{2},\frac{87}{16},\frac{11}{2}\right\}\\
\rowcolor{Mygrey}&\\\hline
\rowcolor{Mywhite}&\left\{\frac{19}{2},\frac{1}{2},\frac{11}{16}\right\},\left\{17,\frac{5}{16},\frac{29}{16}\right\},\left\{17,\frac{13}{16},\frac{21}{16}\right\},\left\{\frac{43}{2},\frac{3}{16},\frac{5}{2}\right\},\left\{\frac{43}{2},\frac{1}{2},\frac{35}{16}\right\},\left\{\frac{43}{2},\frac{19}{16},\frac{3}{2}\right\},\left\{\frac{67}{2},\frac{1}{2},\frac{59}{16}\right\},\left\{\frac{67}{2},\frac{11}{16},\frac{7}{2}\right\},\left\{\frac{67}{2},\frac{3}{2},\frac{43}{16}\right\},\left\{\frac{67}{2},\frac{27}{16},\frac{5}{2}\right\}\\
\rowcolor{Mywhite}&\left\{41,\frac{5}{16},\frac{77}{16}\right\},\left\{41,\frac{13}{16},\frac{69}{16}\right\},\left\{41,\frac{21}{16},\frac{61}{16}\right\},\left\{41,\frac{29}{16},\frac{53}{16}\right\},\left\{41,\frac{37}{16},\frac{45}{16}\right\},\left\{\frac{91}{2},\frac{3}{16},\frac{11}{2}\right\},\left\{\frac{91}{2},\frac{1}{2},\frac{83}{16}\right\},\left\{\frac{91}{2},\frac{19}{16},\frac{9}{2}\right\},\left\{\frac{91}{2},\frac{3}{2},\frac{67}{16}\right\},\left\{\frac{91}{2},\frac{35}{16},\frac{7}{2}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{91}{2},\frac{5}{2},\frac{51}{16}\right\},\left\{\frac{115}{2},\frac{1}{2},\frac{107}{16}\right\},\left\{\frac{115}{2},\frac{11}{16},\frac{13}{2}\right\},\left\{\frac{115}{2},\frac{3}{2},\frac{91}{16}\right\},\left\{\frac{115}{2},\frac{27}{16},\frac{11}{2}\right\},\left\{\frac{115}{2},\frac{5}{2},\frac{75}{16}\right\},\left\{\frac{115}{2},\frac{43}{16},\frac{9}{2}\right\},\left\{\frac{115}{2},\frac{7}{2},\frac{59}{16}\right\},\left\{65,\frac{5}{16},\frac{125}{16}\right\}\\
\rowcolor{Mywhite}&\left\{65,\frac{13}{16},\frac{117}{16}\right\},\left\{65,\frac{21}{16},\frac{109}{16}\right\},\left\{65,\frac{29}{16},\frac{101}{16}\right\},\left\{65,\frac{37}{16},\frac{93}{16}\right\},\left\{65,\frac{45}{16},\frac{85}{16}\right\},\left\{65,\frac{53}{16},\frac{77}{16}\right\},\left\{65,\frac{61}{16},\frac{69}{16}\right\},\left\{\frac{139}{2},\frac{3}{16},\frac{17}{2}\right\},\left\{\frac{139}{2},\frac{1}{2},\frac{131}{16}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{139}{2},\frac{19}{16},\frac{15}{2}\right\},\left\{\frac{139}{2},\frac{3}{2},\frac{115}{16}\right\},\left\{\frac{139}{2},\frac{35}{16},\frac{13}{2}\right\},\left\{\frac{139}{2},\frac{5}{2},\frac{99}{16}\right\},\left\{\frac{139}{2},\frac{51}{16},\frac{11}{2}\right\},\left\{\frac{139}{2},\frac{7}{2},\frac{83}{16}\right\},\left\{\frac{139}{2},\frac{67}{16},\frac{9}{2}\right\},\left\{\frac{163}{2},\frac{1}{2},\frac{155}{16}\right\},\left\{\frac{163}{2},\frac{11}{16},\frac{19}{2}\right\}\\
\rowcolor{Mywhite}&\left\{\frac{163}{2},\frac{3}{2},\frac{139}{16}\right\},\left\{\frac{163}{2},\frac{27}{16},\frac{17}{2}\right\},\left\{\frac{163}{2},\frac{5}{2},\frac{123}{16}\right\},\left\{\frac{163}{2},\frac{43}{16},\frac{15}{2}\right\},\left\{\frac{163}{2},\frac{7}{2},\frac{107}{16}\right\},\left\{\frac{163}{2},\frac{59}{16},\frac{13}{2}\right\},\left\{\frac{163}{2},\frac{9}{2},\frac{91}{16}\right\},\left\{\frac{163}{2},\frac{75}{16},\frac{11}{2}\right\},\left\{89,\frac{5}{16},\frac{173}{16}\right\}\\
\rowcolor{Mywhite}&\left\{89,\frac{13}{16},\frac{165}{16}\right\},\left\{89,\frac{21}{16},\frac{157}{16}\right\},\left\{89,\frac{29}{16},\frac{149}{16}\right\},\left\{89,\frac{37}{16},\frac{141}{16}\right\},\left\{89,\frac{45}{16},\frac{133}{16}\right\},\left\{89,\frac{53}{16},\frac{125}{16}\right\},\left\{89,\frac{61}{16},\frac{117}{16}\right\},\left\{89,\frac{69}{16},\frac{109}{16}\right\},\left\{89,\frac{77}{16},\frac{101}{16}\right\}\\
\rowcolor{Mywhite}&\left\{89,\frac{85}{16},\frac{93}{16}\right\},\left\{\frac{187}{2},\frac{3}{16},\frac{23}{2}\right\},\left\{\frac{187}{2},\frac{1}{2},\frac{179}{16}\right\},\left\{\frac{187}{2},\frac{19}{16},\frac{21}{2}\right\},\left\{\frac{187}{2},\frac{3}{2},\frac{163}{16}\right\},\left\{\frac{187}{2},\frac{35}{16},\frac{19}{2}\right\},\left\{\frac{187}{2},\frac{5}{2},\frac{147}{16}\right\},\left\{\frac{187}{2},\frac{51}{16},\frac{17}{2}\right\},\left\{\frac{187}{2},\frac{7}{2},\frac{131}{16}\right\}\\
\rowcolor{Mywhite}\multirow{-9}{2.0cm}{$\left\{\frac{5}{48},\frac{7}{24},\frac{29}{48}\right\}$\smallskip\\\centering 78 cases} &\left\{\frac{187}{2},\frac{67}{16},\frac{15}{2}\right\},\left\{\frac{187}{2},\frac{9}{2},\frac{115}{16}\right\},\left\{\frac{187}{2},\frac{83}{16},\frac{13}{2}\right\},\left\{\frac{187}{2},\frac{11}{2},\frac{99}{16}\right\}\\
\rowcolor{Mywhite}&\\\hline
\rowcolor{Mygrey}&\left\{\frac{11}{2},\frac{3}{16},\frac{1}{2}\right\},\left\{\frac{35}{2},\frac{1}{2},\frac{27}{16}\right\},\left\{\frac{35}{2},\frac{11}{16},\frac{3}{2}\right\},\left\{25,\frac{5}{16},\frac{45}{16}\right\},\left\{25,\frac{13}{16},\frac{37}{16}\right\},\left\{25,\frac{21}{16},\frac{29}{16}\right\},\left\{\frac{59}{2},\frac{3}{16},\frac{7}{2}\right\},\left\{\frac{59}{2},\frac{1}{2},\frac{51}{16}\right\},\left\{\frac{59}{2},\frac{19}{16},\frac{5}{2}\right\},\left\{\frac{59}{2},\frac{3}{2},\frac{35}{16}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{83}{2},\frac{1}{2},\frac{75}{16}\right\},\left\{\frac{83}{2},\frac{11}{16},\frac{9}{2}\right\},\left\{\frac{83}{2},\frac{3}{2},\frac{59}{16}\right\},\left\{\frac{83}{2},\frac{27}{16},\frac{7}{2}\right\},\left\{\frac{83}{2},\frac{5}{2},\frac{43}{16}\right\},\left\{49,\frac{5}{16},\frac{93}{16}\right\},\left\{49,\frac{13}{16},\frac{85}{16}\right\},\left\{49,\frac{21}{16},\frac{77}{16}\right\},\left\{49,\frac{29}{16},\frac{69}{16}\right\},\left\{49,\frac{37}{16},\frac{61}{16}\right\}\\
\rowcolor{Mygrey}&\left\{49,\frac{45}{16},\frac{53}{16}\right\},\left\{\frac{107}{2},\frac{3}{16},\frac{13}{2}\right\},\left\{\frac{107}{2},\frac{1}{2},\frac{99}{16}\right\},\left\{\frac{107}{2},\frac{19}{16},\frac{11}{2}\right\},\left\{\frac{107}{2},\frac{3}{2},\frac{83}{16}\right\},\left\{\frac{107}{2},\frac{35}{16},\frac{9}{2}\right\},\left\{\frac{107}{2},\frac{5}{2},\frac{67}{16}\right\},\left\{\frac{107}{2},\frac{51}{16},\frac{7}{2}\right\},\left\{\frac{131}{2},\frac{1}{2},\frac{123}{16}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{131}{2},\frac{11}{16},\frac{15}{2}\right\},\left\{\frac{131}{2},\frac{3}{2},\frac{107}{16}\right\},\left\{\frac{131}{2},\frac{27}{16},\frac{13}{2}\right\},\left\{\frac{131}{2},\frac{5}{2},\frac{91}{16}\right\},\left\{\frac{131}{2},\frac{43}{16},\frac{11}{2}\right\},\left\{\frac{131}{2},\frac{7}{2},\frac{75}{16}\right\},\left\{\frac{131}{2},\frac{59}{16},\frac{9}{2}\right\},\left\{73,\frac{5}{16},\frac{141}{16}\right\},\left\{73,\frac{13}{16},\frac{133}{16}\right\}\\
\rowcolor{Mygrey}&\left\{73,\frac{21}{16},\frac{125}{16}\right\},\left\{73,\frac{29}{16},\frac{117}{16}\right\},\left\{73,\frac{37}{16},\frac{109}{16}\right\},\left\{73,\frac{45}{16},\frac{101}{16}\right\},\left\{73,\frac{53}{16},\frac{93}{16}\right\},\left\{73,\frac{61}{16},\frac{85}{16}\right\},\left\{73,\frac{69}{16},\frac{77}{16}\right\},\left\{\frac{155}{2},\frac{3}{16},\frac{19}{2}\right\},\left\{\frac{155}{2},\frac{1}{2},\frac{147}{16}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{155}{2},\frac{19}{16},\frac{17}{2}\right\},\left\{\frac{155}{2},\frac{3}{2},\frac{131}{16}\right\},\left\{\frac{155}{2},\frac{35}{16},\frac{15}{2}\right\},\left\{\frac{155}{2},\frac{5}{2},\frac{115}{16}\right\},\left\{\frac{155}{2},\frac{51}{16},\frac{13}{2}\right\},\left\{\frac{155}{2},\frac{7}{2},\frac{99}{16}\right\},\left\{\frac{155}{2},\frac{67}{16},\frac{11}{2}\right\},\left\{\frac{155}{2},\frac{9}{2},\frac{83}{16}\right\},\left\{\frac{179}{2},\frac{1}{2},\frac{171}{16}\right\}\\
\rowcolor{Mygrey}&\left\{\frac{179}{2},\frac{11}{16},\frac{21}{2}\right\},\left\{\frac{179}{2},\frac{3}{2},\frac{155}{16}\right\},\left\{\frac{179}{2},\frac{27}{16},\frac{19}{2}\right\},\left\{\frac{179}{2},\frac{5}{2},\frac{139}{16}\right\},\left\{\frac{179}{2},\frac{43}{16},\frac{17}{2}\right\},\left\{\frac{179}{2},\frac{7}{2},\frac{123}{16}\right\},\left\{\frac{179}{2},\frac{59}{16},\frac{15}{2}\right\},\left\{\frac{179}{2},\frac{9}{2},\frac{107}{16}\right\},\left\{\frac{179}{2},\frac{75}{16},\frac{13}{2}\right\}\\
\rowcolor{Mygrey}\multirow{-8}{2.0cm}{$\left\{\frac{13}{48},\frac{37}{48},\frac{23}{24}\right\}$\smallskip\\\centering 66 cases} &\left\{\frac{179}{2},\frac{11}{2},\frac{91}{16}\right\}
\end{array}
